Fundamental Data Structures for Matrix-Free Finite Elements on Hybrid Tetrahedral Grids

This paper presents efficient data structures for the implementation of matrix-free finite element methods on block-structured, hybrid tetrahedral grids. It provides a complete categorization of all geometric sub-objects that emerge from the regular refinement of the unstructured, tetrahedral coarse grid and describes efficient iteration patterns and analytical linearization functions for the mapping of coefficients to memory addresses. This foundation enables the implementation of fast, extreme-scalable, matrix-free, iterative solvers, and in particular geometric multigrid methods by design. Their application to the variable-coefficient Stokes system subject to an enriched Galerkin discretization and to the curl-curl problem discretized with N\'ed\'elec edge elements showcases the flexibility of the implementation. Eventually, the solution of a curl-curl problem with $1.6 \cdot 10^{11}$ (more than one hundred billion) unknowns on more than $32000$ processes with a matrix-free full multigrid solver demonstrates its extreme-scalability.

==> figures/domain_partitioning/mesh_to_graph_0.tex <==
\begin{tikzpicture}


\draw (5.95078, 5.89942) -- (5.32808, 4.46773);
\draw (5.32808, 4.46773) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (5.95078, 5.89942);

\draw (5.95078, 5.89942) -- (5.32808, 4.46773);
\draw (5.32808, 4.46773) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (5.95078, 5.89942);

\draw (5.95078, 5.89942) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (5.95078, 5.89942);

\draw (5.95078, 5.89942) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (5.95078, 5.89942);

\draw (5.95078, 5.89942) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (5.95078, 5.89942);

\draw (6.81828, 7.71949) -- (5.26358, 8.04973);
\draw (5.26358, 8.04973) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (6.81828, 7.71949);

\draw (6.81828, 7.71949) -- (8.00675, 6.7612);
\draw (8.00675, 6.7612) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (6.81828, 7.71949);

\draw (6.81828, 7.71949) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (6.81828, 7.71949);

\draw (4.32143, 6.82143) -- (5.26358, 8.04973);
\draw (5.26358, 8.04973) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (4.32143, 6.82143);

\draw (4.32143, 6.82143) -- (3.98201, 5.28849);
\draw (3.98201, 5.28849) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (4.32143, 6.82143);

\draw (4.32143, 6.82143) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (4.32143, 6.82143);

\draw (7.77281, 5.23988) -- (8.00675, 6.7612);
\draw (8.00675, 6.7612) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (7.77281, 5.23988);

\draw (7.77281, 5.23988) -- (6.74666, 4.01789);
\draw (6.74666, 4.01789) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (7.77281, 5.23988);

\draw (7.77281, 5.23988) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (7.77281, 5.23988);

\draw (5.32808, 4.46773) -- (3.98201, 5.28849);
\draw (3.98201, 5.28849) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (5.32808, 4.46773);

\draw (5.32808, 4.46773) -- (6.74666, 4.01789);
\draw (6.74666, 4.01789) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (5.32808, 4.46773);
\end{tikzpicture}

==> figures/domain_partitioning/mesh_to_graph_1.tex <==
\begin{tikzpicture}

\draw (5.5373, 5.54612) -- (5.38162, 5.1882);
\draw (5.38162, 5.1882) -- (5.27949, 5.55073);
\draw (5.27949, 5.55073) -- (5.5373, 5.54612);

\draw (5.82624, 5.61309) -- (5.45262, 4.75407);
\draw (5.74453, 5.90312) -- (5.12579, 5.9142);
\draw (5.24637, 4.75777) -- (5.00125, 5.62786);

\filldraw (5.95078, 5.89942) circle (0.05);
\filldraw (5.32808, 4.46773) circle (0.05);
\filldraw (4.91955, 5.91789) circle (0.05);
\draw (5.95694, 5.34076) -- (5.80127, 4.98284);
\draw (5.80127, 4.98284) -- (6.11877, 5.14002);
\draw (6.11877, 5.14002) -- (5.95694, 5.34076);

\draw (5.82624, 5.61309) -- (5.45262, 4.75407);
\draw (6.08025, 5.73883) -- (6.46865, 5.25705);
\draw (5.58209, 4.59348) -- (6.34411, 4.97072);

\filldraw (5.95078, 5.89942) circle (0.05);
\filldraw (5.32808, 4.46773) circle (0.05);
\filldraw (6.59812, 5.09646) circle (0.05);
\draw (6.10811, 6.24718) -- (6.04446, 6.48091);
\draw (6.04446, 6.48091) -- (6.32909, 6.3612);
\draw (6.32909, 6.3612) -- (6.10811, 6.24718);

\draw (5.89986, 6.08641) -- (5.74711, 6.64736);
\draw (6.12756, 5.99064) -- (6.65791, 6.26429);
\draw (5.92389, 6.73858) -- (6.60699, 6.45128);

\filldraw (5.95078, 5.89942) circle (0.05);
\filldraw (5.69619, 6.83435) circle (0.05);
\filldraw (6.83469, 6.35551) circle (0.05);
\draw (5.62933, 6.13777) -- (5.56568, 6.3715);
\draw (5.56568, 6.3715) -- (5.37152, 6.14239);
\draw (5.37152, 6.14239) -- (5.62933, 6.13777);

\draw (5.89986, 6.08641) -- (5.74711, 6.64736);
\draw (5.74453, 5.90312) -- (5.12579, 5.9142);
\draw (5.54086, 6.65106) -- (5.07487, 6.10118);

\filldraw (5.95078, 5.89942) circle (0.05);
\filldraw (5.69619, 6.83435) circle (0.05);
\filldraw (4.91955, 5.91789) circle (0.05);
\draw (6.33359, 5.8127) -- (6.55457, 5.92673);
\draw (6.55457, 5.92673) -- (6.49543, 5.61196);
\draw (6.49543, 5.61196) -- (6.33359, 5.8127);

\draw (6.12756, 5.99064) -- (6.65791, 6.26429);
\draw (6.08025, 5.73883) -- (6.46865, 5.25705);
\draw (6.78738, 6.1037) -- (6.64543, 5.34827);

\filldraw (5.95078, 5.89942) circle (0.05);
\filldraw (6.83469, 6.35551) circle (0.05);
\filldraw (6.59812, 5.09646) circle (0.05);
\draw (6.14908, 7.58077) -- (5.76041, 7.66332);
\draw (5.76041, 7.66332) -- (5.86856, 7.35948);
\draw (5.86856, 7.35948) -- (6.14908, 7.58077);

\draw (6.50734, 7.78554) -- (5.57452, 7.98368);
\draw (6.59386, 7.54247) -- (5.92061, 7.01138);
\draw (5.3501, 7.80665) -- (5.60967, 7.07742);

\filldraw (6.81828, 7.71949) circle (0.05);
\filldraw (5.26358, 8.04973) circle (0.05);
\filldraw (5.69619, 6.83435) circle (0.05);
\draw (7.1195, 7.13892) -- (7.41662, 6.89935);
\draw (7.41662, 6.89935) -- (7.1236, 6.79793);
\draw (7.1236, 6.79793) -- (7.1195, 7.13892);

\draw (7.05597, 7.52784) -- (7.76906, 6.95286);
\draw (6.82156, 7.4467) -- (6.83141, 6.62831);
\draw (7.77234, 6.68006) -- (7.0691, 6.43665);

\filldraw (6.81828, 7.71949) circle (0.05);
\filldraw (8.00675, 6.7612) circle (0.05);
\filldraw (6.83469, 6.35551) circle (0.05);
\draw (6.54186, 7.15721) -- (6.26134, 6.93592);
\draw (6.26134, 6.93592) -- (6.54596, 6.81622);
\draw (6.54596, 6.81622) -- (6.54186, 7.15721);

\draw (6.59386, 7.54247) -- (5.92061, 7.01138);
\draw (6.82156, 7.4467) -- (6.83141, 6.62831);
\draw (5.92389, 6.73858) -- (6.60699, 6.45128);

\filldraw (6.81828, 7.71949) circle (0.05);
\filldraw (5.69619, 6.83435) circle (0.05);
\filldraw (6.83469, 6.35551) circle (0.05);
\draw (4.90066, 7.13173) -- (5.1362, 7.43881);
\draw (5.1362, 7.43881) -- (5.24435, 7.13496);
\draw (5.24435, 7.13496) -- (4.90066, 7.13173);

\draw (4.50986, 7.06709) -- (5.07515, 7.80407);
\draw (4.59638, 6.82401) -- (5.42124, 6.83176);
\draw (5.3501, 7.80665) -- (5.60967, 7.07742);

\filldraw (4.32143, 6.82143) circle (0.05);
\filldraw (5.26358, 8.04973) circle (0.05);
\filldraw (5.69619, 6.83435) circle (0.05);
\draw (4.3861, 6.21231) -- (4.30125, 5.82908);
\draw (4.30125, 5.82908) -- (4.53563, 5.98643);
\draw (4.53563, 5.98643) -- (4.3861, 6.21231);

\draw (4.25355, 6.51484) -- (4.0499, 5.59508);
\draw (4.44105, 6.64072) -- (4.79992, 6.0986);
\draw (4.16952, 5.41437) -- (4.73204, 5.79201);

\filldraw (4.32143, 6.82143) circle (0.05);
\filldraw (3.98201, 5.28849) circle (0.05);
\filldraw (4.91955, 5.91789) circle (0.05);
\draw (4.81465, 6.59877) -- (5.15834, 6.602);
\draw (5.15834, 6.602) -- (4.96418, 6.37289);
\draw (4.96418, 6.37289) -- (4.81465, 6.59877);

\draw (4.59638, 6.82401) -- (5.42124, 6.83176);
\draw (4.44105, 6.64072) -- (4.79992, 6.0986);
\draw (5.54086, 6.65106) -- (5.07487, 6.10118);

\filldraw (4.32143, 6.82143) circle (0.05);
\filldraw (5.69619, 6.83435) circle (0.05);
\filldraw (4.91955, 5.91789) circle (0.05);
\draw (7.59677, 5.89912) -- (7.65525, 6.27945);
\draw (7.65525, 6.27945) -- (7.36224, 6.17802);
\draw (7.36224, 6.17802) -- (7.59677, 5.89912);

\draw (7.8196, 5.54414) -- (7.95996, 6.45693);
\draw (7.58519, 5.463) -- (7.02232, 6.13238);
\draw (7.77234, 6.68006) -- (7.0691, 6.43665);

\filldraw (7.77281, 5.23988) circle (0.05);
\filldraw (8.00675, 6.7612) circle (0.05);
\filldraw (6.83469, 6.35551) circle (0.05);
\draw (7.2226, 4.89853) -- (6.96606, 4.59303);
\draw (6.96606, 4.59303) -- (6.92893, 4.86267);
\draw (6.92893, 4.86267) -- (7.2226, 4.89853);

\draw (7.56758, 4.99548) -- (6.95189, 4.26229);
\draw (7.53787, 5.21119) -- (6.83306, 5.12515);
\draw (6.71695, 4.23361) -- (6.62783, 4.88075);

\filldraw (7.77281, 5.23988) circle (0.05);
\filldraw (6.74666, 4.01789) circle (0.05);
\filldraw (6.59812, 5.09646) circle (0.05);
\draw (7.24461, 5.48293) -- (7.01008, 5.76184);
\draw (7.01008, 5.76184) -- (6.95093, 5.44708);
\draw (6.95093, 5.44708) -- (7.24461, 5.48293);

\draw (7.58519, 5.463) -- (7.02232, 6.13238);
\draw (7.53787, 5.21119) -- (6.83306, 5.12515);
\draw (6.78738, 6.1037) -- (6.64543, 5.34827);

\filldraw (7.77281, 5.23988) circle (0.05);
\filldraw (6.83469, 6.35551) circle (0.05);
\filldraw (6.59812, 5.09646) circle (0.05);
\draw (4.88943, 5.03546) -- (4.55291, 5.24065);
\draw (4.55291, 5.24065) -- (4.7873, 5.398);
\draw (4.7873, 5.398) -- (4.88943, 5.03546);

\draw (5.05887, 4.63189) -- (4.25123, 5.12434);
\draw (5.24637, 4.75777) -- (5.00125, 5.62786);
\draw (4.16952, 5.41437) -- (4.73204, 5.79201);

\filldraw (5.32808, 4.46773) circle (0.05);
\filldraw (3.98201, 5.28849) circle (0.05);
\filldraw (4.91955, 5.91789) circle (0.05);
\draw (6.00024, 4.51246) -- (6.35488, 4.4);
\draw (6.35488, 4.4) -- (6.31774, 4.66964);
\draw (6.31774, 4.66964) -- (6.00024, 4.51246);

\draw (5.6118, 4.37777) -- (6.46294, 4.10786);
\draw (5.58209, 4.59348) -- (6.34411, 4.97072);
\draw (6.71695, 4.23361) -- (6.62783, 4.88075);

\filldraw (5.32808, 4.46773) circle (0.05);
\filldraw (6.74666, 4.01789) circle (0.05);
\filldraw (6.59812, 5.09646) circle (0.05);

\end{tikzpicture}

==> figures/domain_partitioning/mesh_to_graph_2.tex <==
\begin{tikzpicture}

\draw[densely dashed, color=black!50] (5.39947, 5.42835) -- (5.63943, 5.18358);
\draw[densely dashed, color=black!50] (5.39947, 5.42835) -- (5.43516, 5.90866);
\draw[densely dashed, color=black!50] (5.39947, 5.42835) -- (5.12381, 5.19281);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (5.63943, 5.18358);
\draw[densely dashed, color=black!50] (5.32808, 4.46773) -- (5.63943, 5.18358);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (5.43516, 5.90866);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (5.43516, 5.90866);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (5.12381, 5.19281);
\draw[densely dashed, color=black!50] (5.32808, 4.46773) -- (5.12381, 5.19281);
\filldraw (5.95078, 5.89942) circle (0.07);
\filldraw (5.32808, 4.46773) circle (0.07);
\filldraw (4.91955, 5.91789) circle (0.07);
\filldraw[fill=black!50] (5.63943, 5.18358) circle (0.07);
\filldraw[fill=black!50] (5.43516, 5.90866) circle (0.07);
\filldraw[fill=black!50] (5.12381, 5.19281) circle (0.07);
\filldraw[fill=white] (5.39947, 5.42835) circle (0.07);
\draw[densely dashed, color=black!50] (5.95899, 5.15454) -- (5.63943, 5.18358);
\draw[densely dashed, color=black!50] (5.95899, 5.15454) -- (6.27445, 5.49794);
\draw[densely dashed, color=black!50] (5.95899, 5.15454) -- (5.9631, 4.7821);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (5.63943, 5.18358);
\draw[densely dashed, color=black!50] (5.32808, 4.46773) -- (5.63943, 5.18358);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (6.27445, 5.49794);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (6.27445, 5.49794);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (5.9631, 4.7821);
\draw[densely dashed, color=black!50] (5.32808, 4.46773) -- (5.9631, 4.7821);
\filldraw (5.95078, 5.89942) circle (0.07);
\filldraw (5.32808, 4.46773) circle (0.07);
\filldraw (6.59812, 5.09646) circle (0.07);
\filldraw[fill=black!50] (5.63943, 5.18358) circle (0.07);
\filldraw[fill=black!50] (6.27445, 5.49794) circle (0.07);
\filldraw[fill=black!50] (5.9631, 4.7821) circle (0.07);
\filldraw[fill=white] (5.95899, 5.15454) circle (0.07);
\draw[densely dashed, color=black!50] (6.16056, 6.36309) -- (5.82349, 6.36689);
\draw[densely dashed, color=black!50] (6.16056, 6.36309) -- (6.39274, 6.12747);
\draw[densely dashed, color=black!50] (6.16056, 6.36309) -- (6.26544, 6.59493);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (5.82349, 6.36689);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (5.82349, 6.36689);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (6.39274, 6.12747);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (6.39274, 6.12747);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (6.26544, 6.59493);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (6.26544, 6.59493);
\filldraw (5.95078, 5.89942) circle (0.07);
\filldraw (5.69619, 6.83435) circle (0.07);
\filldraw (6.83469, 6.35551) circle (0.07);
\filldraw[fill=black!50] (5.82349, 6.36689) circle (0.07);
\filldraw[fill=black!50] (6.39274, 6.12747) circle (0.07);
\filldraw[fill=black!50] (6.26544, 6.59493) circle (0.07);
\filldraw[fill=white] (6.16056, 6.36309) circle (0.07);
\draw[densely dashed, color=black!50] (5.52217, 6.21722) -- (5.82349, 6.36689);
\draw[densely dashed, color=black!50] (5.52217, 6.21722) -- (5.43516, 5.90866);
\draw[densely dashed, color=black!50] (5.52217, 6.21722) -- (5.30787, 6.37612);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (5.82349, 6.36689);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (5.82349, 6.36689);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (5.43516, 5.90866);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (5.43516, 5.90866);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (5.30787, 6.37612);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (5.30787, 6.37612);
\filldraw (5.95078, 5.89942) circle (0.07);
\filldraw (5.69619, 6.83435) circle (0.07);
\filldraw (4.91955, 5.91789) circle (0.07);
\filldraw[fill=black!50] (5.82349, 6.36689) circle (0.07);
\filldraw[fill=black!50] (5.43516, 5.90866) circle (0.07);
\filldraw[fill=black!50] (5.30787, 6.37612) circle (0.07);
\filldraw[fill=white] (5.52217, 6.21722) circle (0.07);
\draw[densely dashed, color=black!50] (6.4612, 5.7838) -- (6.39274, 6.12747);
\draw[densely dashed, color=black!50] (6.4612, 5.7838) -- (6.27445, 5.49794);
\draw[densely dashed, color=black!50] (6.4612, 5.7838) -- (6.7164, 5.72599);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (6.39274, 6.12747);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (6.39274, 6.12747);
\draw[densely dashed, color=black!50] (5.95078, 5.89942) -- (6.27445, 5.49794);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (6.27445, 5.49794);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (6.7164, 5.72599);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (6.7164, 5.72599);
\filldraw (5.95078, 5.89942) circle (0.07);
\filldraw (6.83469, 6.35551) circle (0.07);
\filldraw (6.59812, 5.09646) circle (0.07);
\filldraw[fill=black!50] (6.39274, 6.12747) circle (0.07);
\filldraw[fill=black!50] (6.27445, 5.49794) circle (0.07);
\filldraw[fill=black!50] (6.7164, 5.72599) circle (0.07);
\filldraw[fill=white] (6.4612, 5.7838) circle (0.07);
\draw[densely dashed, color=black!50] (5.92602, 7.53452) -- (6.04093, 7.88461);
\draw[densely dashed, color=black!50] (5.92602, 7.53452) -- (6.25723, 7.27692);
\draw[densely dashed, color=black!50] (5.92602, 7.53452) -- (5.47989, 7.44204);
\draw[densely dashed, color=black!50] (6.81828, 7.71949) -- (6.04093, 7.88461);
\draw[densely dashed, color=black!50] (5.26358, 8.04973) -- (6.04093, 7.88461);
\draw[densely dashed, color=black!50] (6.81828, 7.71949) -- (6.25723, 7.27692);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (6.25723, 7.27692);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (5.47989, 7.44204);
\draw[densely dashed, color=black!50] (5.26358, 8.04973) -- (5.47989, 7.44204);
\filldraw (6.81828, 7.71949) circle (0.07);
\filldraw (5.26358, 8.04973) circle (0.07);
\filldraw (5.69619, 6.83435) circle (0.07);
\filldraw[fill=black!50] (6.04093, 7.88461) circle (0.07);
\filldraw[fill=black!50] (6.25723, 7.27692) circle (0.07);
\filldraw[fill=black!50] (5.47989, 7.44204) circle (0.07);
\filldraw[fill=white] (5.92602, 7.53452) circle (0.07);
\draw[densely dashed, color=black!50] (7.21991, 6.9454) -- (7.41251, 7.24035);
\draw[densely dashed, color=black!50] (7.21991, 6.9454) -- (6.82648, 7.0375);
\draw[densely dashed, color=black!50] (7.21991, 6.9454) -- (7.42072, 6.55835);
\draw[densely dashed, color=black!50] (6.81828, 7.71949) -- (7.41251, 7.24035);
\draw[densely dashed, color=black!50] (8.00675, 6.7612) -- (7.41251, 7.24035);
\draw[densely dashed, color=black!50] (6.81828, 7.71949) -- (6.82648, 7.0375);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (6.82648, 7.0375);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (7.42072, 6.55835);
\draw[densely dashed, color=black!50] (8.00675, 6.7612) -- (7.42072, 6.55835);
\filldraw (6.81828, 7.71949) circle (0.07);
\filldraw (8.00675, 6.7612) circle (0.07);
\filldraw (6.83469, 6.35551) circle (0.07);
\filldraw[fill=black!50] (7.41251, 7.24035) circle (0.07);
\filldraw[fill=black!50] (6.82648, 7.0375) circle (0.07);
\filldraw[fill=black!50] (7.42072, 6.55835) circle (0.07);
\filldraw[fill=white] (7.21991, 6.9454) circle (0.07);
\draw[densely dashed, color=black!50] (6.44972, 6.96978) -- (6.25723, 7.27692);
\draw[densely dashed, color=black!50] (6.44972, 6.96978) -- (6.82648, 7.0375);
\draw[densely dashed, color=black!50] (6.44972, 6.96978) -- (6.26544, 6.59493);
\draw[densely dashed, color=black!50] (6.81828, 7.71949) -- (6.25723, 7.27692);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (6.25723, 7.27692);
\draw[densely dashed, color=black!50] (6.81828, 7.71949) -- (6.82648, 7.0375);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (6.82648, 7.0375);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (6.26544, 6.59493);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (6.26544, 6.59493);
\filldraw (6.81828, 7.71949) circle (0.07);
\filldraw (5.69619, 6.83435) circle (0.07);
\filldraw (6.83469, 6.35551) circle (0.07);
\filldraw[fill=black!50] (6.25723, 7.27692) circle (0.07);
\filldraw[fill=black!50] (6.82648, 7.0375) circle (0.07);
\filldraw[fill=black!50] (6.26544, 6.59493) circle (0.07);
\filldraw[fill=white] (6.44972, 6.96978) circle (0.07);
\draw[densely dashed, color=black!50] (5.09373, 7.23517) -- (4.7925, 7.43558);
\draw[densely dashed, color=black!50] (5.09373, 7.23517) -- (5.00881, 6.82789);
\draw[densely dashed, color=black!50] (5.09373, 7.23517) -- (5.47989, 7.44204);
\draw[densely dashed, color=black!50] (4.32143, 6.82143) -- (4.7925, 7.43558);
\draw[densely dashed, color=black!50] (5.26358, 8.04973) -- (4.7925, 7.43558);
\draw[densely dashed, color=black!50] (4.32143, 6.82143) -- (5.00881, 6.82789);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (5.00881, 6.82789);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (5.47989, 7.44204);
\draw[densely dashed, color=black!50] (5.26358, 8.04973) -- (5.47989, 7.44204);
\filldraw (4.32143, 6.82143) circle (0.07);
\filldraw (5.26358, 8.04973) circle (0.07);
\filldraw (5.69619, 6.83435) circle (0.07);
\filldraw[fill=black!50] (4.7925, 7.43558) circle (0.07);
\filldraw[fill=black!50] (5.00881, 6.82789) circle (0.07);
\filldraw[fill=black!50] (5.47989, 7.44204) circle (0.07);
\filldraw[fill=white] (5.09373, 7.23517) circle (0.07);
\draw[densely dashed, color=black!50] (4.40766, 6.00927) -- (4.15172, 6.05496);
\draw[densely dashed, color=black!50] (4.40766, 6.00927) -- (4.62049, 6.36966);
\draw[densely dashed, color=black!50] (4.40766, 6.00927) -- (4.45078, 5.60319);
\draw[densely dashed, color=black!50] (4.32143, 6.82143) -- (4.15172, 6.05496);
\draw[densely dashed, color=black!50] (3.98201, 5.28849) -- (4.15172, 6.05496);
\draw[densely dashed, color=black!50] (4.32143, 6.82143) -- (4.62049, 6.36966);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (4.62049, 6.36966);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (4.45078, 5.60319);
\draw[densely dashed, color=black!50] (3.98201, 5.28849) -- (4.45078, 5.60319);
\filldraw (4.32143, 6.82143) circle (0.07);
\filldraw (3.98201, 5.28849) circle (0.07);
\filldraw (4.91955, 5.91789) circle (0.07);
\filldraw[fill=black!50] (4.15172, 6.05496) circle (0.07);
\filldraw[fill=black!50] (4.62049, 6.36966) circle (0.07);
\filldraw[fill=black!50] (4.45078, 5.60319) circle (0.07);
\filldraw[fill=white] (4.40766, 6.00927) circle (0.07);
\draw[densely dashed, color=black!50] (4.97906, 6.52456) -- (5.00881, 6.82789);
\draw[densely dashed, color=black!50] (4.97906, 6.52456) -- (4.62049, 6.36966);
\draw[densely dashed, color=black!50] (4.97906, 6.52456) -- (5.30787, 6.37612);
\draw[densely dashed, color=black!50] (4.32143, 6.82143) -- (5.00881, 6.82789);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (5.00881, 6.82789);
\draw[densely dashed, color=black!50] (4.32143, 6.82143) -- (4.62049, 6.36966);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (4.62049, 6.36966);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (5.30787, 6.37612);
\draw[densely dashed, color=black!50] (5.69619, 6.83435) -- (5.30787, 6.37612);
\filldraw (4.32143, 6.82143) circle (0.07);
\filldraw (5.69619, 6.83435) circle (0.07);
\filldraw (4.91955, 5.91789) circle (0.07);
\filldraw[fill=black!50] (5.00881, 6.82789) circle (0.07);
\filldraw[fill=black!50] (4.62049, 6.36966) circle (0.07);
\filldraw[fill=black!50] (5.30787, 6.37612) circle (0.07);
\filldraw[fill=white] (4.97906, 6.52456) circle (0.07);
\draw[densely dashed, color=black!50] (7.53809, 6.11886) -- (7.88978, 6.00054);
\draw[densely dashed, color=black!50] (7.53809, 6.11886) -- (7.30375, 5.79769);
\draw[densely dashed, color=black!50] (7.53809, 6.11886) -- (7.42072, 6.55835);
\draw[densely dashed, color=black!50] (7.77281, 5.23988) -- (7.88978, 6.00054);
\draw[densely dashed, color=black!50] (8.00675, 6.7612) -- (7.88978, 6.00054);
\draw[densely dashed, color=black!50] (7.77281, 5.23988) -- (7.30375, 5.79769);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (7.30375, 5.79769);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (7.42072, 6.55835);
\draw[densely dashed, color=black!50] (8.00675, 6.7612) -- (7.42072, 6.55835);
\filldraw (7.77281, 5.23988) circle (0.07);
\filldraw (8.00675, 6.7612) circle (0.07);
\filldraw (6.83469, 6.35551) circle (0.07);
\filldraw[fill=black!50] (7.88978, 6.00054) circle (0.07);
\filldraw[fill=black!50] (7.30375, 5.79769) circle (0.07);
\filldraw[fill=black!50] (7.42072, 6.55835) circle (0.07);
\filldraw[fill=white] (7.53809, 6.11886) circle (0.07);
\draw[densely dashed, color=black!50] (7.0392, 4.78474) -- (7.25974, 4.62888);
\draw[densely dashed, color=black!50] (7.0392, 4.78474) -- (7.18546, 5.16817);
\draw[densely dashed, color=black!50] (7.0392, 4.78474) -- (6.67239, 4.55718);
\draw[densely dashed, color=black!50] (7.77281, 5.23988) -- (7.25974, 4.62888);
\draw[densely dashed, color=black!50] (6.74666, 4.01789) -- (7.25974, 4.62888);
\draw[densely dashed, color=black!50] (7.77281, 5.23988) -- (7.18546, 5.16817);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (7.18546, 5.16817);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (6.67239, 4.55718);
\draw[densely dashed, color=black!50] (6.74666, 4.01789) -- (6.67239, 4.55718);
\filldraw (7.77281, 5.23988) circle (0.07);
\filldraw (6.74666, 4.01789) circle (0.07);
\filldraw (6.59812, 5.09646) circle (0.07);
\filldraw[fill=black!50] (7.25974, 4.62888) circle (0.07);
\filldraw[fill=black!50] (7.18546, 5.16817) circle (0.07);
\filldraw[fill=black!50] (6.67239, 4.55718) circle (0.07);
\filldraw[fill=white] (7.0392, 4.78474) circle (0.07);
\draw[densely dashed, color=black!50] (7.06854, 5.56395) -- (7.30375, 5.79769);
\draw[densely dashed, color=black!50] (7.06854, 5.56395) -- (7.18546, 5.16817);
\draw[densely dashed, color=black!50] (7.06854, 5.56395) -- (6.7164, 5.72599);
\draw[densely dashed, color=black!50] (7.77281, 5.23988) -- (7.30375, 5.79769);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (7.30375, 5.79769);
\draw[densely dashed, color=black!50] (7.77281, 5.23988) -- (7.18546, 5.16817);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (7.18546, 5.16817);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (6.7164, 5.72599);
\draw[densely dashed, color=black!50] (6.83469, 6.35551) -- (6.7164, 5.72599);
\filldraw (7.77281, 5.23988) circle (0.07);
\filldraw (6.83469, 6.35551) circle (0.07);
\filldraw (6.59812, 5.09646) circle (0.07);
\filldraw[fill=black!50] (7.30375, 5.79769) circle (0.07);
\filldraw[fill=black!50] (7.18546, 5.16817) circle (0.07);
\filldraw[fill=black!50] (6.7164, 5.72599) circle (0.07);
\filldraw[fill=white] (7.06854, 5.56395) circle (0.07);
\draw[densely dashed, color=black!50] (4.74321, 5.22471) -- (4.65505, 4.87811);
\draw[densely dashed, color=black!50] (4.74321, 5.22471) -- (5.12381, 5.19281);
\draw[densely dashed, color=black!50] (4.74321, 5.22471) -- (4.45078, 5.60319);
\draw[densely dashed, color=black!50] (5.32808, 4.46773) -- (4.65505, 4.87811);
\draw[densely dashed, color=black!50] (3.98201, 5.28849) -- (4.65505, 4.87811);
\draw[densely dashed, color=black!50] (5.32808, 4.46773) -- (5.12381, 5.19281);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (5.12381, 5.19281);
\draw[densely dashed, color=black!50] (4.91955, 5.91789) -- (4.45078, 5.60319);
\draw[densely dashed, color=black!50] (3.98201, 5.28849) -- (4.45078, 5.60319);
\filldraw (5.32808, 4.46773) circle (0.07);
\filldraw (3.98201, 5.28849) circle (0.07);
\filldraw (4.91955, 5.91789) circle (0.07);
\filldraw[fill=black!50] (4.65505, 4.87811) circle (0.07);
\filldraw[fill=black!50] (5.12381, 5.19281) circle (0.07);
\filldraw[fill=black!50] (4.45078, 5.60319) circle (0.07);
\filldraw[fill=white] (4.74321, 5.22471) circle (0.07);
\draw[densely dashed, color=black!50] (6.22429, 4.52736) -- (6.03737, 4.24281);
\draw[densely dashed, color=black!50] (6.22429, 4.52736) -- (5.9631, 4.7821);
\draw[densely dashed, color=black!50] (6.22429, 4.52736) -- (6.67239, 4.55718);
\draw[densely dashed, color=black!50] (5.32808, 4.46773) -- (6.03737, 4.24281);
\draw[densely dashed, color=black!50] (6.74666, 4.01789) -- (6.03737, 4.24281);
\draw[densely dashed, color=black!50] (5.32808, 4.46773) -- (5.9631, 4.7821);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (5.9631, 4.7821);
\draw[densely dashed, color=black!50] (6.59812, 5.09646) -- (6.67239, 4.55718);
\draw[densely dashed, color=black!50] (6.74666, 4.01789) -- (6.67239, 4.55718);
\filldraw (5.32808, 4.46773) circle (0.07);
\filldraw (6.74666, 4.01789) circle (0.07);
\filldraw (6.59812, 5.09646) circle (0.07);
\filldraw[fill=black!50] (6.03737, 4.24281) circle (0.07);
\filldraw[fill=black!50] (5.9631, 4.7821) circle (0.07);
\filldraw[fill=black!50] (6.67239, 4.55718) circle (0.07);
\filldraw[fill=white] (6.22429, 4.52736) circle (0.07);
\end{tikzpicture}

==> figures/domain_partitioning/meshes_blockstructured.tex <==
\begin{tikzpicture}

\draw[gray] (5.95078, 5.89942) -- (5.79511, 5.5415);
\draw[gray] (5.79511, 5.5415) -- (5.69297, 5.90404);
\draw[gray] (5.69297, 5.90404) -- (5.95078, 5.89942);

\draw[gray] (5.79511, 5.5415) -- (5.63943, 5.18358);
\draw[gray] (5.63943, 5.18358) -- (5.5373, 5.54612);
\draw[gray] (5.5373, 5.54612) -- (5.79511, 5.5415);

\draw[gray] (5.63943, 5.18358) -- (5.48376, 4.82566);
\draw[gray] (5.48376, 4.82566) -- (5.38162, 5.1882);
\draw[gray] (5.38162, 5.1882) -- (5.63943, 5.18358);

\draw[gray] (5.48376, 4.82566) -- (5.32808, 4.46773);
\draw[gray] (5.32808, 4.46773) -- (5.22595, 4.83027);
\draw[gray] (5.22595, 4.83027) -- (5.48376, 4.82566);

\draw[gray] (5.69297, 5.90404) -- (5.5373, 5.54612);
\draw[gray] (5.5373, 5.54612) -- (5.43516, 5.90866);
\draw[gray] (5.43516, 5.90866) -- (5.69297, 5.90404);

\draw[gray] (5.5373, 5.54612) -- (5.38162, 5.1882);
\draw[gray] (5.38162, 5.1882) -- (5.27949, 5.55073);
\draw[gray] (5.27949, 5.55073) -- (5.5373, 5.54612);

\draw[gray] (5.38162, 5.1882) -- (5.22595, 4.83027);
\draw[gray] (5.22595, 4.83027) -- (5.12381, 5.19281);
\draw[gray] (5.12381, 5.19281) -- (5.38162, 5.1882);

\draw[gray] (5.43516, 5.90866) -- (5.27949, 5.55073);
\draw[gray] (5.27949, 5.55073) -- (5.17735, 5.91327);
\draw[gray] (5.17735, 5.91327) -- (5.43516, 5.90866);

\draw[gray] (5.27949, 5.55073) -- (5.12381, 5.19281);
\draw[gray] (5.12381, 5.19281) -- (5.02168, 5.55535);
\draw[gray] (5.02168, 5.55535) -- (5.27949, 5.55073);

\draw[gray] (5.17735, 5.91327) -- (5.02168, 5.55535);
\draw[gray] (5.02168, 5.55535) -- (4.91955, 5.91789);
\draw[gray] (4.91955, 5.91789) -- (5.17735, 5.91327);

\draw (5.95078, 5.89942) -- (5.32808, 4.46773);
\draw (5.32808, 4.46773) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (5.95078, 5.89942);

\draw[gray] (5.95078, 5.89942) -- (5.79511, 5.5415);
\draw[gray] (5.79511, 5.5415) -- (6.11262, 5.69868);
\draw[gray] (6.11262, 5.69868) -- (5.95078, 5.89942);

\draw[gray] (5.79511, 5.5415) -- (5.63943, 5.18358);
\draw[gray] (5.63943, 5.18358) -- (5.95694, 5.34076);
\draw[gray] (5.95694, 5.34076) -- (5.79511, 5.5415);

\draw[gray] (5.63943, 5.18358) -- (5.48376, 4.82566);
\draw[gray] (5.48376, 4.82566) -- (5.80127, 4.98284);
\draw[gray] (5.80127, 4.98284) -- (5.63943, 5.18358);

\draw[gray] (5.48376, 4.82566) -- (5.32808, 4.46773);
\draw[gray] (5.32808, 4.46773) -- (5.64559, 4.62492);
\draw[gray] (5.64559, 4.62492) -- (5.48376, 4.82566);

\draw[gray] (6.11262, 5.69868) -- (5.95694, 5.34076);
\draw[gray] (5.95694, 5.34076) -- (6.27445, 5.49794);
\draw[gray] (6.27445, 5.49794) -- (6.11262, 5.69868);

\draw[gray] (5.95694, 5.34076) -- (5.80127, 4.98284);
\draw[gray] (5.80127, 4.98284) -- (6.11877, 5.14002);
\draw[gray] (6.11877, 5.14002) -- (5.95694, 5.34076);

\draw[gray] (5.80127, 4.98284) -- (5.64559, 4.62492);
\draw[gray] (5.64559, 4.62492) -- (5.9631, 4.7821);
\draw[gray] (5.9631, 4.7821) -- (5.80127, 4.98284);

\draw[gray] (6.27445, 5.49794) -- (6.11877, 5.14002);
\draw[gray] (6.11877, 5.14002) -- (6.43628, 5.2972);
\draw[gray] (6.43628, 5.2972) -- (6.27445, 5.49794);

\draw[gray] (6.11877, 5.14002) -- (5.9631, 4.7821);
\draw[gray] (5.9631, 4.7821) -- (6.28061, 4.93928);
\draw[gray] (6.28061, 4.93928) -- (6.11877, 5.14002);

\draw[gray] (6.43628, 5.2972) -- (6.28061, 4.93928);
\draw[gray] (6.28061, 4.93928) -- (6.59812, 5.09646);
\draw[gray] (6.59812, 5.09646) -- (6.43628, 5.2972);

\draw (5.95078, 5.89942) -- (5.32808, 4.46773);
\draw (5.32808, 4.46773) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (5.95078, 5.89942);

\draw[gray] (5.95078, 5.89942) -- (5.88713, 6.13315);
\draw[gray] (5.88713, 6.13315) -- (6.17176, 6.01345);
\draw[gray] (6.17176, 6.01345) -- (5.95078, 5.89942);

\draw[gray] (5.88713, 6.13315) -- (5.82349, 6.36689);
\draw[gray] (5.82349, 6.36689) -- (6.10811, 6.24718);
\draw[gray] (6.10811, 6.24718) -- (5.88713, 6.13315);

\draw[gray] (5.82349, 6.36689) -- (5.75984, 6.60062);
\draw[gray] (5.75984, 6.60062) -- (6.04446, 6.48091);
\draw[gray] (6.04446, 6.48091) -- (5.82349, 6.36689);

\draw[gray] (5.75984, 6.60062) -- (5.69619, 6.83435);
\draw[gray] (5.69619, 6.83435) -- (5.98082, 6.71464);
\draw[gray] (5.98082, 6.71464) -- (5.75984, 6.60062);

\draw[gray] (6.17176, 6.01345) -- (6.10811, 6.24718);
\draw[gray] (6.10811, 6.24718) -- (6.39274, 6.12747);
\draw[gray] (6.39274, 6.12747) -- (6.17176, 6.01345);

\draw[gray] (6.10811, 6.24718) -- (6.04446, 6.48091);
\draw[gray] (6.04446, 6.48091) -- (6.32909, 6.3612);
\draw[gray] (6.32909, 6.3612) -- (6.10811, 6.24718);

\draw[gray] (6.04446, 6.48091) -- (5.98082, 6.71464);
\draw[gray] (5.98082, 6.71464) -- (6.26544, 6.59493);
\draw[gray] (6.26544, 6.59493) -- (6.04446, 6.48091);

\draw[gray] (6.39274, 6.12747) -- (6.32909, 6.3612);
\draw[gray] (6.32909, 6.3612) -- (6.61372, 6.24149);
\draw[gray] (6.61372, 6.24149) -- (6.39274, 6.12747);

\draw[gray] (6.32909, 6.3612) -- (6.26544, 6.59493);
\draw[gray] (6.26544, 6.59493) -- (6.55007, 6.47522);
\draw[gray] (6.55007, 6.47522) -- (6.32909, 6.3612);

\draw[gray] (6.61372, 6.24149) -- (6.55007, 6.47522);
\draw[gray] (6.55007, 6.47522) -- (6.83469, 6.35551);
\draw[gray] (6.83469, 6.35551) -- (6.61372, 6.24149);

\draw (5.95078, 5.89942) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (5.95078, 5.89942);

\draw[gray] (5.95078, 5.89942) -- (5.88713, 6.13315);
\draw[gray] (5.88713, 6.13315) -- (5.69297, 5.90404);
\draw[gray] (5.69297, 5.90404) -- (5.95078, 5.89942);

\draw[gray] (5.88713, 6.13315) -- (5.82349, 6.36689);
\draw[gray] (5.82349, 6.36689) -- (5.62933, 6.13777);
\draw[gray] (5.62933, 6.13777) -- (5.88713, 6.13315);

\draw[gray] (5.82349, 6.36689) -- (5.75984, 6.60062);
\draw[gray] (5.75984, 6.60062) -- (5.56568, 6.3715);
\draw[gray] (5.56568, 6.3715) -- (5.82349, 6.36689);

\draw[gray] (5.75984, 6.60062) -- (5.69619, 6.83435);
\draw[gray] (5.69619, 6.83435) -- (5.50203, 6.60523);
\draw[gray] (5.50203, 6.60523) -- (5.75984, 6.60062);

\draw[gray] (5.69297, 5.90404) -- (5.62933, 6.13777);
\draw[gray] (5.62933, 6.13777) -- (5.43516, 5.90866);
\draw[gray] (5.43516, 5.90866) -- (5.69297, 5.90404);

\draw[gray] (5.62933, 6.13777) -- (5.56568, 6.3715);
\draw[gray] (5.56568, 6.3715) -- (5.37152, 6.14239);
\draw[gray] (5.37152, 6.14239) -- (5.62933, 6.13777);

\draw[gray] (5.56568, 6.3715) -- (5.50203, 6.60523);
\draw[gray] (5.50203, 6.60523) -- (5.30787, 6.37612);
\draw[gray] (5.30787, 6.37612) -- (5.56568, 6.3715);

\draw[gray] (5.43516, 5.90866) -- (5.37152, 6.14239);
\draw[gray] (5.37152, 6.14239) -- (5.17735, 5.91327);
\draw[gray] (5.17735, 5.91327) -- (5.43516, 5.90866);

\draw[gray] (5.37152, 6.14239) -- (5.30787, 6.37612);
\draw[gray] (5.30787, 6.37612) -- (5.11371, 6.147);
\draw[gray] (5.11371, 6.147) -- (5.37152, 6.14239);

\draw[gray] (5.17735, 5.91327) -- (5.11371, 6.147);
\draw[gray] (5.11371, 6.147) -- (4.91955, 5.91789);
\draw[gray] (4.91955, 5.91789) -- (5.17735, 5.91327);

\draw (5.95078, 5.89942) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (5.95078, 5.89942);

\draw[gray] (5.95078, 5.89942) -- (6.17176, 6.01345);
\draw[gray] (6.17176, 6.01345) -- (6.11262, 5.69868);
\draw[gray] (6.11262, 5.69868) -- (5.95078, 5.89942);

\draw[gray] (6.17176, 6.01345) -- (6.39274, 6.12747);
\draw[gray] (6.39274, 6.12747) -- (6.33359, 5.8127);
\draw[gray] (6.33359, 5.8127) -- (6.17176, 6.01345);

\draw[gray] (6.39274, 6.12747) -- (6.61372, 6.24149);
\draw[gray] (6.61372, 6.24149) -- (6.55457, 5.92673);
\draw[gray] (6.55457, 5.92673) -- (6.39274, 6.12747);

\draw[gray] (6.61372, 6.24149) -- (6.83469, 6.35551);
\draw[gray] (6.83469, 6.35551) -- (6.77555, 6.04075);
\draw[gray] (6.77555, 6.04075) -- (6.61372, 6.24149);

\draw[gray] (6.11262, 5.69868) -- (6.33359, 5.8127);
\draw[gray] (6.33359, 5.8127) -- (6.27445, 5.49794);
\draw[gray] (6.27445, 5.49794) -- (6.11262, 5.69868);

\draw[gray] (6.33359, 5.8127) -- (6.55457, 5.92673);
\draw[gray] (6.55457, 5.92673) -- (6.49543, 5.61196);
\draw[gray] (6.49543, 5.61196) -- (6.33359, 5.8127);

\draw[gray] (6.55457, 5.92673) -- (6.77555, 6.04075);
\draw[gray] (6.77555, 6.04075) -- (6.7164, 5.72599);
\draw[gray] (6.7164, 5.72599) -- (6.55457, 5.92673);

\draw[gray] (6.27445, 5.49794) -- (6.49543, 5.61196);
\draw[gray] (6.49543, 5.61196) -- (6.43628, 5.2972);
\draw[gray] (6.43628, 5.2972) -- (6.27445, 5.49794);

\draw[gray] (6.49543, 5.61196) -- (6.7164, 5.72599);
\draw[gray] (6.7164, 5.72599) -- (6.65726, 5.41122);
\draw[gray] (6.65726, 5.41122) -- (6.49543, 5.61196);

\draw[gray] (6.43628, 5.2972) -- (6.65726, 5.41122);
\draw[gray] (6.65726, 5.41122) -- (6.59812, 5.09646);
\draw[gray] (6.59812, 5.09646) -- (6.43628, 5.2972);

\draw (5.95078, 5.89942) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (5.95078, 5.89942);

\draw[gray] (6.81828, 7.71949) -- (6.4296, 7.80205);
\draw[gray] (6.4296, 7.80205) -- (6.53775, 7.49821);
\draw[gray] (6.53775, 7.49821) -- (6.81828, 7.71949);

\draw[gray] (6.4296, 7.80205) -- (6.04093, 7.88461);
\draw[gray] (6.04093, 7.88461) -- (6.14908, 7.58077);
\draw[gray] (6.14908, 7.58077) -- (6.4296, 7.80205);

\draw[gray] (6.04093, 7.88461) -- (5.65225, 7.96717);
\draw[gray] (5.65225, 7.96717) -- (5.76041, 7.66332);
\draw[gray] (5.76041, 7.66332) -- (6.04093, 7.88461);

\draw[gray] (5.65225, 7.96717) -- (5.26358, 8.04973);
\draw[gray] (5.26358, 8.04973) -- (5.37173, 7.74588);
\draw[gray] (5.37173, 7.74588) -- (5.65225, 7.96717);

\draw[gray] (6.53775, 7.49821) -- (6.14908, 7.58077);
\draw[gray] (6.14908, 7.58077) -- (6.25723, 7.27692);
\draw[gray] (6.25723, 7.27692) -- (6.53775, 7.49821);

\draw[gray] (6.14908, 7.58077) -- (5.76041, 7.66332);
\draw[gray] (5.76041, 7.66332) -- (5.86856, 7.35948);
\draw[gray] (5.86856, 7.35948) -- (6.14908, 7.58077);

\draw[gray] (5.76041, 7.66332) -- (5.37173, 7.74588);
\draw[gray] (5.37173, 7.74588) -- (5.47989, 7.44204);
\draw[gray] (5.47989, 7.44204) -- (5.76041, 7.66332);

\draw[gray] (6.25723, 7.27692) -- (5.86856, 7.35948);
\draw[gray] (5.86856, 7.35948) -- (5.97671, 7.05563);
\draw[gray] (5.97671, 7.05563) -- (6.25723, 7.27692);

\draw[gray] (5.86856, 7.35948) -- (5.47989, 7.44204);
\draw[gray] (5.47989, 7.44204) -- (5.58804, 7.13819);
\draw[gray] (5.58804, 7.13819) -- (5.86856, 7.35948);

\draw[gray] (5.97671, 7.05563) -- (5.58804, 7.13819);
\draw[gray] (5.58804, 7.13819) -- (5.69619, 6.83435);
\draw[gray] (5.69619, 6.83435) -- (5.97671, 7.05563);

\draw (6.81828, 7.71949) -- (5.26358, 8.04973);
\draw (5.26358, 8.04973) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (6.81828, 7.71949);

\draw[gray] (6.81828, 7.71949) -- (7.11539, 7.47992);
\draw[gray] (7.11539, 7.47992) -- (6.82238, 7.3785);
\draw[gray] (6.82238, 7.3785) -- (6.81828, 7.71949);

\draw[gray] (7.11539, 7.47992) -- (7.41251, 7.24035);
\draw[gray] (7.41251, 7.24035) -- (7.1195, 7.13892);
\draw[gray] (7.1195, 7.13892) -- (7.11539, 7.47992);

\draw[gray] (7.41251, 7.24035) -- (7.70963, 7.00077);
\draw[gray] (7.70963, 7.00077) -- (7.41662, 6.89935);
\draw[gray] (7.41662, 6.89935) -- (7.41251, 7.24035);

\draw[gray] (7.70963, 7.00077) -- (8.00675, 6.7612);
\draw[gray] (8.00675, 6.7612) -- (7.71374, 6.65978);
\draw[gray] (7.71374, 6.65978) -- (7.70963, 7.00077);

\draw[gray] (6.82238, 7.3785) -- (7.1195, 7.13892);
\draw[gray] (7.1195, 7.13892) -- (6.82648, 7.0375);
\draw[gray] (6.82648, 7.0375) -- (6.82238, 7.3785);

\draw[gray] (7.1195, 7.13892) -- (7.41662, 6.89935);
\draw[gray] (7.41662, 6.89935) -- (7.1236, 6.79793);
\draw[gray] (7.1236, 6.79793) -- (7.1195, 7.13892);

\draw[gray] (7.41662, 6.89935) -- (7.71374, 6.65978);
\draw[gray] (7.71374, 6.65978) -- (7.42072, 6.55835);
\draw[gray] (7.42072, 6.55835) -- (7.41662, 6.89935);

\draw[gray] (6.82648, 7.0375) -- (7.1236, 6.79793);
\draw[gray] (7.1236, 6.79793) -- (6.83059, 6.69651);
\draw[gray] (6.83059, 6.69651) -- (6.82648, 7.0375);

\draw[gray] (7.1236, 6.79793) -- (7.42072, 6.55835);
\draw[gray] (7.42072, 6.55835) -- (7.12771, 6.45693);
\draw[gray] (7.12771, 6.45693) -- (7.1236, 6.79793);

\draw[gray] (6.83059, 6.69651) -- (7.12771, 6.45693);
\draw[gray] (7.12771, 6.45693) -- (6.83469, 6.35551);
\draw[gray] (6.83469, 6.35551) -- (6.83059, 6.69651);

\draw (6.81828, 7.71949) -- (8.00675, 6.7612);
\draw (8.00675, 6.7612) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (6.81828, 7.71949);

\draw[gray] (6.81828, 7.71949) -- (6.53775, 7.49821);
\draw[gray] (6.53775, 7.49821) -- (6.82238, 7.3785);
\draw[gray] (6.82238, 7.3785) -- (6.81828, 7.71949);

\draw[gray] (6.53775, 7.49821) -- (6.25723, 7.27692);
\draw[gray] (6.25723, 7.27692) -- (6.54186, 7.15721);
\draw[gray] (6.54186, 7.15721) -- (6.53775, 7.49821);

\draw[gray] (6.25723, 7.27692) -- (5.97671, 7.05563);
\draw[gray] (5.97671, 7.05563) -- (6.26134, 6.93592);
\draw[gray] (6.26134, 6.93592) -- (6.25723, 7.27692);

\draw[gray] (5.97671, 7.05563) -- (5.69619, 6.83435);
\draw[gray] (5.69619, 6.83435) -- (5.98082, 6.71464);
\draw[gray] (5.98082, 6.71464) -- (5.97671, 7.05563);

\draw[gray] (6.82238, 7.3785) -- (6.54186, 7.15721);
\draw[gray] (6.54186, 7.15721) -- (6.82648, 7.0375);
\draw[gray] (6.82648, 7.0375) -- (6.82238, 7.3785);

\draw[gray] (6.54186, 7.15721) -- (6.26134, 6.93592);
\draw[gray] (6.26134, 6.93592) -- (6.54596, 6.81622);
\draw[gray] (6.54596, 6.81622) -- (6.54186, 7.15721);

\draw[gray] (6.26134, 6.93592) -- (5.98082, 6.71464);
\draw[gray] (5.98082, 6.71464) -- (6.26544, 6.59493);
\draw[gray] (6.26544, 6.59493) -- (6.26134, 6.93592);

\draw[gray] (6.82648, 7.0375) -- (6.54596, 6.81622);
\draw[gray] (6.54596, 6.81622) -- (6.83059, 6.69651);
\draw[gray] (6.83059, 6.69651) -- (6.82648, 7.0375);

\draw[gray] (6.54596, 6.81622) -- (6.26544, 6.59493);
\draw[gray] (6.26544, 6.59493) -- (6.55007, 6.47522);
\draw[gray] (6.55007, 6.47522) -- (6.54596, 6.81622);

\draw[gray] (6.83059, 6.69651) -- (6.55007, 6.47522);
\draw[gray] (6.55007, 6.47522) -- (6.83469, 6.35551);
\draw[gray] (6.83469, 6.35551) -- (6.83059, 6.69651);

\draw (6.81828, 7.71949) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (6.81828, 7.71949);

\draw[gray] (4.32143, 6.82143) -- (4.55697, 7.1285);
\draw[gray] (4.55697, 7.1285) -- (4.66512, 6.82466);
\draw[gray] (4.66512, 6.82466) -- (4.32143, 6.82143);

\draw[gray] (4.55697, 7.1285) -- (4.7925, 7.43558);
\draw[gray] (4.7925, 7.43558) -- (4.90066, 7.13173);
\draw[gray] (4.90066, 7.13173) -- (4.55697, 7.1285);

\draw[gray] (4.7925, 7.43558) -- (5.02804, 7.74265);
\draw[gray] (5.02804, 7.74265) -- (5.1362, 7.43881);
\draw[gray] (5.1362, 7.43881) -- (4.7925, 7.43558);

\draw[gray] (5.02804, 7.74265) -- (5.26358, 8.04973);
\draw[gray] (5.26358, 8.04973) -- (5.37173, 7.74588);
\draw[gray] (5.37173, 7.74588) -- (5.02804, 7.74265);

\draw[gray] (4.66512, 6.82466) -- (4.90066, 7.13173);
\draw[gray] (4.90066, 7.13173) -- (5.00881, 6.82789);
\draw[gray] (5.00881, 6.82789) -- (4.66512, 6.82466);

\draw[gray] (4.90066, 7.13173) -- (5.1362, 7.43881);
\draw[gray] (5.1362, 7.43881) -- (5.24435, 7.13496);
\draw[gray] (5.24435, 7.13496) -- (4.90066, 7.13173);

\draw[gray] (5.1362, 7.43881) -- (5.37173, 7.74588);
\draw[gray] (5.37173, 7.74588) -- (5.47989, 7.44204);
\draw[gray] (5.47989, 7.44204) -- (5.1362, 7.43881);

\draw[gray] (5.00881, 6.82789) -- (5.24435, 7.13496);
\draw[gray] (5.24435, 7.13496) -- (5.3525, 6.83112);
\draw[gray] (5.3525, 6.83112) -- (5.00881, 6.82789);

\draw[gray] (5.24435, 7.13496) -- (5.47989, 7.44204);
\draw[gray] (5.47989, 7.44204) -- (5.58804, 7.13819);
\draw[gray] (5.58804, 7.13819) -- (5.24435, 7.13496);

\draw[gray] (5.3525, 6.83112) -- (5.58804, 7.13819);
\draw[gray] (5.58804, 7.13819) -- (5.69619, 6.83435);
\draw[gray] (5.69619, 6.83435) -- (5.3525, 6.83112);

\draw (4.32143, 6.82143) -- (5.26358, 8.04973);
\draw (5.26358, 8.04973) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (4.32143, 6.82143);

\draw[gray] (4.32143, 6.82143) -- (4.23657, 6.43819);
\draw[gray] (4.23657, 6.43819) -- (4.47096, 6.59554);
\draw[gray] (4.47096, 6.59554) -- (4.32143, 6.82143);

\draw[gray] (4.23657, 6.43819) -- (4.15172, 6.05496);
\draw[gray] (4.15172, 6.05496) -- (4.3861, 6.21231);
\draw[gray] (4.3861, 6.21231) -- (4.23657, 6.43819);

\draw[gray] (4.15172, 6.05496) -- (4.06687, 5.67173);
\draw[gray] (4.06687, 5.67173) -- (4.30125, 5.82908);
\draw[gray] (4.30125, 5.82908) -- (4.15172, 6.05496);

\draw[gray] (4.06687, 5.67173) -- (3.98201, 5.28849);
\draw[gray] (3.98201, 5.28849) -- (4.2164, 5.44584);
\draw[gray] (4.2164, 5.44584) -- (4.06687, 5.67173);

\draw[gray] (4.47096, 6.59554) -- (4.3861, 6.21231);
\draw[gray] (4.3861, 6.21231) -- (4.62049, 6.36966);
\draw[gray] (4.62049, 6.36966) -- (4.47096, 6.59554);

\draw[gray] (4.3861, 6.21231) -- (4.30125, 5.82908);
\draw[gray] (4.30125, 5.82908) -- (4.53563, 5.98643);
\draw[gray] (4.53563, 5.98643) -- (4.3861, 6.21231);

\draw[gray] (4.30125, 5.82908) -- (4.2164, 5.44584);
\draw[gray] (4.2164, 5.44584) -- (4.45078, 5.60319);
\draw[gray] (4.45078, 5.60319) -- (4.30125, 5.82908);

\draw[gray] (4.62049, 6.36966) -- (4.53563, 5.98643);
\draw[gray] (4.53563, 5.98643) -- (4.77002, 6.14378);
\draw[gray] (4.77002, 6.14378) -- (4.62049, 6.36966);

\draw[gray] (4.53563, 5.98643) -- (4.45078, 5.60319);
\draw[gray] (4.45078, 5.60319) -- (4.68516, 5.76054);
\draw[gray] (4.68516, 5.76054) -- (4.53563, 5.98643);

\draw[gray] (4.77002, 6.14378) -- (4.68516, 5.76054);
\draw[gray] (4.68516, 5.76054) -- (4.91955, 5.91789);
\draw[gray] (4.91955, 5.91789) -- (4.77002, 6.14378);

\draw (4.32143, 6.82143) -- (3.98201, 5.28849);
\draw (3.98201, 5.28849) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (4.32143, 6.82143);

\draw[gray] (4.32143, 6.82143) -- (4.66512, 6.82466);
\draw[gray] (4.66512, 6.82466) -- (4.47096, 6.59554);
\draw[gray] (4.47096, 6.59554) -- (4.32143, 6.82143);

\draw[gray] (4.66512, 6.82466) -- (5.00881, 6.82789);
\draw[gray] (5.00881, 6.82789) -- (4.81465, 6.59877);
\draw[gray] (4.81465, 6.59877) -- (4.66512, 6.82466);

\draw[gray] (5.00881, 6.82789) -- (5.3525, 6.83112);
\draw[gray] (5.3525, 6.83112) -- (5.15834, 6.602);
\draw[gray] (5.15834, 6.602) -- (5.00881, 6.82789);

\draw[gray] (5.3525, 6.83112) -- (5.69619, 6.83435);
\draw[gray] (5.69619, 6.83435) -- (5.50203, 6.60523);
\draw[gray] (5.50203, 6.60523) -- (5.3525, 6.83112);

\draw[gray] (4.47096, 6.59554) -- (4.81465, 6.59877);
\draw[gray] (4.81465, 6.59877) -- (4.62049, 6.36966);
\draw[gray] (4.62049, 6.36966) -- (4.47096, 6.59554);

\draw[gray] (4.81465, 6.59877) -- (5.15834, 6.602);
\draw[gray] (5.15834, 6.602) -- (4.96418, 6.37289);
\draw[gray] (4.96418, 6.37289) -- (4.81465, 6.59877);

\draw[gray] (5.15834, 6.602) -- (5.50203, 6.60523);
\draw[gray] (5.50203, 6.60523) -- (5.30787, 6.37612);
\draw[gray] (5.30787, 6.37612) -- (5.15834, 6.602);

\draw[gray] (4.62049, 6.36966) -- (4.96418, 6.37289);
\draw[gray] (4.96418, 6.37289) -- (4.77002, 6.14378);
\draw[gray] (4.77002, 6.14378) -- (4.62049, 6.36966);

\draw[gray] (4.96418, 6.37289) -- (5.30787, 6.37612);
\draw[gray] (5.30787, 6.37612) -- (5.11371, 6.147);
\draw[gray] (5.11371, 6.147) -- (4.96418, 6.37289);

\draw[gray] (4.77002, 6.14378) -- (5.11371, 6.147);
\draw[gray] (5.11371, 6.147) -- (4.91955, 5.91789);
\draw[gray] (4.91955, 5.91789) -- (4.77002, 6.14378);

\draw (4.32143, 6.82143) -- (5.69619, 6.83435);
\draw (5.69619, 6.83435) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (4.32143, 6.82143);

\draw[gray] (7.77281, 5.23988) -- (7.8313, 5.62021);
\draw[gray] (7.8313, 5.62021) -- (7.53828, 5.51879);
\draw[gray] (7.53828, 5.51879) -- (7.77281, 5.23988);

\draw[gray] (7.8313, 5.62021) -- (7.88978, 6.00054);
\draw[gray] (7.88978, 6.00054) -- (7.59677, 5.89912);
\draw[gray] (7.59677, 5.89912) -- (7.8313, 5.62021);

\draw[gray] (7.88978, 6.00054) -- (7.94827, 6.38087);
\draw[gray] (7.94827, 6.38087) -- (7.65525, 6.27945);
\draw[gray] (7.65525, 6.27945) -- (7.88978, 6.00054);

\draw[gray] (7.94827, 6.38087) -- (8.00675, 6.7612);
\draw[gray] (8.00675, 6.7612) -- (7.71374, 6.65978);
\draw[gray] (7.71374, 6.65978) -- (7.94827, 6.38087);

\draw[gray] (7.53828, 5.51879) -- (7.59677, 5.89912);
\draw[gray] (7.59677, 5.89912) -- (7.30375, 5.79769);
\draw[gray] (7.30375, 5.79769) -- (7.53828, 5.51879);

\draw[gray] (7.59677, 5.89912) -- (7.65525, 6.27945);
\draw[gray] (7.65525, 6.27945) -- (7.36224, 6.17802);
\draw[gray] (7.36224, 6.17802) -- (7.59677, 5.89912);

\draw[gray] (7.65525, 6.27945) -- (7.71374, 6.65978);
\draw[gray] (7.71374, 6.65978) -- (7.42072, 6.55835);
\draw[gray] (7.42072, 6.55835) -- (7.65525, 6.27945);

\draw[gray] (7.30375, 5.79769) -- (7.36224, 6.17802);
\draw[gray] (7.36224, 6.17802) -- (7.06922, 6.0766);
\draw[gray] (7.06922, 6.0766) -- (7.30375, 5.79769);

\draw[gray] (7.36224, 6.17802) -- (7.42072, 6.55835);
\draw[gray] (7.42072, 6.55835) -- (7.12771, 6.45693);
\draw[gray] (7.12771, 6.45693) -- (7.36224, 6.17802);

\draw[gray] (7.06922, 6.0766) -- (7.12771, 6.45693);
\draw[gray] (7.12771, 6.45693) -- (6.83469, 6.35551);
\draw[gray] (6.83469, 6.35551) -- (7.06922, 6.0766);

\draw (7.77281, 5.23988) -- (8.00675, 6.7612);
\draw (8.00675, 6.7612) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (7.77281, 5.23988);

\draw[gray] (7.77281, 5.23988) -- (7.51627, 4.93438);
\draw[gray] (7.51627, 4.93438) -- (7.47914, 5.20402);
\draw[gray] (7.47914, 5.20402) -- (7.77281, 5.23988);

\draw[gray] (7.51627, 4.93438) -- (7.25974, 4.62888);
\draw[gray] (7.25974, 4.62888) -- (7.2226, 4.89853);
\draw[gray] (7.2226, 4.89853) -- (7.51627, 4.93438);

\draw[gray] (7.25974, 4.62888) -- (7.0032, 4.32339);
\draw[gray] (7.0032, 4.32339) -- (6.96606, 4.59303);
\draw[gray] (6.96606, 4.59303) -- (7.25974, 4.62888);

\draw[gray] (7.0032, 4.32339) -- (6.74666, 4.01789);
\draw[gray] (6.74666, 4.01789) -- (6.70952, 4.28754);
\draw[gray] (6.70952, 4.28754) -- (7.0032, 4.32339);

\draw[gray] (7.47914, 5.20402) -- (7.2226, 4.89853);
\draw[gray] (7.2226, 4.89853) -- (7.18546, 5.16817);
\draw[gray] (7.18546, 5.16817) -- (7.47914, 5.20402);

\draw[gray] (7.2226, 4.89853) -- (6.96606, 4.59303);
\draw[gray] (6.96606, 4.59303) -- (6.92893, 4.86267);
\draw[gray] (6.92893, 4.86267) -- (7.2226, 4.89853);

\draw[gray] (6.96606, 4.59303) -- (6.70952, 4.28754);
\draw[gray] (6.70952, 4.28754) -- (6.67239, 4.55718);
\draw[gray] (6.67239, 4.55718) -- (6.96606, 4.59303);

\draw[gray] (7.18546, 5.16817) -- (6.92893, 4.86267);
\draw[gray] (6.92893, 4.86267) -- (6.89179, 5.13232);
\draw[gray] (6.89179, 5.13232) -- (7.18546, 5.16817);

\draw[gray] (6.92893, 4.86267) -- (6.67239, 4.55718);
\draw[gray] (6.67239, 4.55718) -- (6.63525, 4.82682);
\draw[gray] (6.63525, 4.82682) -- (6.92893, 4.86267);

\draw[gray] (6.89179, 5.13232) -- (6.63525, 4.82682);
\draw[gray] (6.63525, 4.82682) -- (6.59812, 5.09646);
\draw[gray] (6.59812, 5.09646) -- (6.89179, 5.13232);

\draw (7.77281, 5.23988) -- (6.74666, 4.01789);
\draw (6.74666, 4.01789) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (7.77281, 5.23988);

\draw[gray] (7.77281, 5.23988) -- (7.53828, 5.51879);
\draw[gray] (7.53828, 5.51879) -- (7.47914, 5.20402);
\draw[gray] (7.47914, 5.20402) -- (7.77281, 5.23988);

\draw[gray] (7.53828, 5.51879) -- (7.30375, 5.79769);
\draw[gray] (7.30375, 5.79769) -- (7.24461, 5.48293);
\draw[gray] (7.24461, 5.48293) -- (7.53828, 5.51879);

\draw[gray] (7.30375, 5.79769) -- (7.06922, 6.0766);
\draw[gray] (7.06922, 6.0766) -- (7.01008, 5.76184);
\draw[gray] (7.01008, 5.76184) -- (7.30375, 5.79769);

\draw[gray] (7.06922, 6.0766) -- (6.83469, 6.35551);
\draw[gray] (6.83469, 6.35551) -- (6.77555, 6.04075);
\draw[gray] (6.77555, 6.04075) -- (7.06922, 6.0766);

\draw[gray] (7.47914, 5.20402) -- (7.24461, 5.48293);
\draw[gray] (7.24461, 5.48293) -- (7.18546, 5.16817);
\draw[gray] (7.18546, 5.16817) -- (7.47914, 5.20402);

\draw[gray] (7.24461, 5.48293) -- (7.01008, 5.76184);
\draw[gray] (7.01008, 5.76184) -- (6.95093, 5.44708);
\draw[gray] (6.95093, 5.44708) -- (7.24461, 5.48293);

\draw[gray] (7.01008, 5.76184) -- (6.77555, 6.04075);
\draw[gray] (6.77555, 6.04075) -- (6.7164, 5.72599);
\draw[gray] (6.7164, 5.72599) -- (7.01008, 5.76184);

\draw[gray] (7.18546, 5.16817) -- (6.95093, 5.44708);
\draw[gray] (6.95093, 5.44708) -- (6.89179, 5.13232);
\draw[gray] (6.89179, 5.13232) -- (7.18546, 5.16817);

\draw[gray] (6.95093, 5.44708) -- (6.7164, 5.72599);
\draw[gray] (6.7164, 5.72599) -- (6.65726, 5.41122);
\draw[gray] (6.65726, 5.41122) -- (6.95093, 5.44708);

\draw[gray] (6.89179, 5.13232) -- (6.65726, 5.41122);
\draw[gray] (6.65726, 5.41122) -- (6.59812, 5.09646);
\draw[gray] (6.59812, 5.09646) -- (6.89179, 5.13232);

\draw (7.77281, 5.23988) -- (6.83469, 6.35551);
\draw (6.83469, 6.35551) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (7.77281, 5.23988);

\draw[gray] (5.32808, 4.46773) -- (4.99156, 4.67292);
\draw[gray] (4.99156, 4.67292) -- (5.22595, 4.83027);
\draw[gray] (5.22595, 4.83027) -- (5.32808, 4.46773);

\draw[gray] (4.99156, 4.67292) -- (4.65505, 4.87811);
\draw[gray] (4.65505, 4.87811) -- (4.88943, 5.03546);
\draw[gray] (4.88943, 5.03546) -- (4.99156, 4.67292);

\draw[gray] (4.65505, 4.87811) -- (4.31853, 5.0833);
\draw[gray] (4.31853, 5.0833) -- (4.55291, 5.24065);
\draw[gray] (4.55291, 5.24065) -- (4.65505, 4.87811);

\draw[gray] (4.31853, 5.0833) -- (3.98201, 5.28849);
\draw[gray] (3.98201, 5.28849) -- (4.2164, 5.44584);
\draw[gray] (4.2164, 5.44584) -- (4.31853, 5.0833);

\draw[gray] (5.22595, 4.83027) -- (4.88943, 5.03546);
\draw[gray] (4.88943, 5.03546) -- (5.12381, 5.19281);
\draw[gray] (5.12381, 5.19281) -- (5.22595, 4.83027);

\draw[gray] (4.88943, 5.03546) -- (4.55291, 5.24065);
\draw[gray] (4.55291, 5.24065) -- (4.7873, 5.398);
\draw[gray] (4.7873, 5.398) -- (4.88943, 5.03546);

\draw[gray] (4.55291, 5.24065) -- (4.2164, 5.44584);
\draw[gray] (4.2164, 5.44584) -- (4.45078, 5.60319);
\draw[gray] (4.45078, 5.60319) -- (4.55291, 5.24065);

\draw[gray] (5.12381, 5.19281) -- (4.7873, 5.398);
\draw[gray] (4.7873, 5.398) -- (5.02168, 5.55535);
\draw[gray] (5.02168, 5.55535) -- (5.12381, 5.19281);

\draw[gray] (4.7873, 5.398) -- (4.45078, 5.60319);
\draw[gray] (4.45078, 5.60319) -- (4.68516, 5.76054);
\draw[gray] (4.68516, 5.76054) -- (4.7873, 5.398);

\draw[gray] (5.02168, 5.55535) -- (4.68516, 5.76054);
\draw[gray] (4.68516, 5.76054) -- (4.91955, 5.91789);
\draw[gray] (4.91955, 5.91789) -- (5.02168, 5.55535);

\draw (5.32808, 4.46773) -- (3.98201, 5.28849);
\draw (3.98201, 5.28849) -- (4.91955, 5.91789);
\draw (4.91955, 5.91789) -- (5.32808, 4.46773);

\draw[gray] (5.32808, 4.46773) -- (5.68273, 4.35527);
\draw[gray] (5.68273, 4.35527) -- (5.64559, 4.62492);
\draw[gray] (5.64559, 4.62492) -- (5.32808, 4.46773);

\draw[gray] (5.68273, 4.35527) -- (6.03737, 4.24281);
\draw[gray] (6.03737, 4.24281) -- (6.00024, 4.51246);
\draw[gray] (6.00024, 4.51246) -- (5.68273, 4.35527);

\draw[gray] (6.03737, 4.24281) -- (6.39202, 4.13035);
\draw[gray] (6.39202, 4.13035) -- (6.35488, 4.4);
\draw[gray] (6.35488, 4.4) -- (6.03737, 4.24281);

\draw[gray] (6.39202, 4.13035) -- (6.74666, 4.01789);
\draw[gray] (6.74666, 4.01789) -- (6.70952, 4.28754);
\draw[gray] (6.70952, 4.28754) -- (6.39202, 4.13035);

\draw[gray] (5.64559, 4.62492) -- (6.00024, 4.51246);
\draw[gray] (6.00024, 4.51246) -- (5.9631, 4.7821);
\draw[gray] (5.9631, 4.7821) -- (5.64559, 4.62492);

\draw[gray] (6.00024, 4.51246) -- (6.35488, 4.4);
\draw[gray] (6.35488, 4.4) -- (6.31774, 4.66964);
\draw[gray] (6.31774, 4.66964) -- (6.00024, 4.51246);

\draw[gray] (6.35488, 4.4) -- (6.70952, 4.28754);
\draw[gray] (6.70952, 4.28754) -- (6.67239, 4.55718);
\draw[gray] (6.67239, 4.55718) -- (6.35488, 4.4);

\draw[gray] (5.9631, 4.7821) -- (6.31774, 4.66964);
\draw[gray] (6.31774, 4.66964) -- (6.28061, 4.93928);
\draw[gray] (6.28061, 4.93928) -- (5.9631, 4.7821);

\draw[gray] (6.31774, 4.66964) -- (6.67239, 4.55718);
\draw[gray] (6.67239, 4.55718) -- (6.63525, 4.82682);
\draw[gray] (6.63525, 4.82682) -- (6.31774, 4.66964);

\draw[gray] (6.28061, 4.93928) -- (6.63525, 4.82682);
\draw[gray] (6.63525, 4.82682) -- (6.59812, 5.09646);
\draw[gray] (6.59812, 5.09646) -- (6.28061, 4.93928);

\draw (5.32808, 4.46773) -- (6.74666, 4.01789);
\draw (6.74666, 4.01789) -- (6.59812, 5.09646);
\draw (6.59812, 5.09646) -- (5.32808, 4.46773);

\end{tikzpicture}

==> figures/domain_partitioning/meshes_structured.tex <==
\begin{tikzpicture}

    \draw (0, 0) -- (4, 0);
    \draw (0, 1) -- (4, 1);
    \draw (0, 2) -- (4, 2);
    \draw (0, 3) -- (4, 3);
    \draw (0, 4) -- (4, 4);

    \draw (0, 0) -- (0, 4);
    \draw (1, 0) -- (1, 4);
    \draw (2, 0) -- (2, 4);
    \draw (3, 0) -- (3, 4);
    \draw (4, 0) -- (4, 4);

    \draw (1, 0) -- (0, 1);
    \draw (2, 0) -- (1, 1);
    \draw (3, 0) -- (2, 1);
    \draw (4, 0) -- (3, 1);

    \draw (1, 1) -- (0, 2);
    \draw (2, 1) -- (1, 2);
    \draw (3, 1) -- (2, 2);
    \draw (4, 1) -- (3, 2);

    \draw (1, 2) -- (0, 3);
    \draw (2, 2) -- (1, 3);
    \draw (3, 2) -- (2, 3);
    \draw (4, 2) -- (3, 3);

    \draw (1, 3) -- (0, 4);
    \draw (2, 3) -- (1, 4);
    \draw (3, 3) -- (2, 4);
    \draw (4, 3) -- (3, 4);

\end{tikzpicture}

==> figures/domain_partitioning/meshes_unstructured.tex <==
\begin{tikzpicture}

\draw (3.62153, 3.59027) -- (3.24257, 2.71898);
\draw (3.24257, 2.71898) -- (2.99394, 3.60151);
\draw (2.99394, 3.60151) -- (3.62153, 3.59027);

\draw (3.62153, 3.59027) -- (3.24257, 2.71898);
\draw (3.24257, 2.71898) -- (4.01549, 3.10161);
\draw (4.01549, 3.10161) -- (3.62153, 3.59027);

\draw (3.62153, 3.59027) -- (3.46659, 4.15925);
\draw (3.46659, 4.15925) -- (4.15946, 3.86784);
\draw (4.15946, 3.86784) -- (3.62153, 3.59027);

\draw (3.62153, 3.59027) -- (3.46659, 4.15925);
\draw (3.46659, 4.15925) -- (2.99394, 3.60151);
\draw (2.99394, 3.60151) -- (3.62153, 3.59027);

\draw (3.62153, 3.59027) -- (4.15946, 3.86784);
\draw (4.15946, 3.86784) -- (4.01549, 3.10161);
\draw (4.01549, 3.10161) -- (3.62153, 3.59027);

\draw (5.02503, 4.95525) -- (4.14947, 4.69793);
\draw (4.14947, 4.69793) -- (4.87275, 4.11473);
\draw (4.87275, 4.11473) -- (5.02503, 4.95525);

\draw (5.02503, 4.95525) -- (4.14947, 4.69793);
\draw (4.14947, 4.69793) -- (4.45183, 5.44228);
\draw (4.45183, 5.44228) -- (5.02503, 4.95525);

\draw (5.02503, 4.95525) -- (4.87275, 4.11473);
\draw (4.87275, 4.11473) -- (5.46248, 4.49257);
\draw (5.46248, 4.49257) -- (5.02503, 4.95525);

\draw (2.34772, 5.02503) -- (2.62994, 4.15139);
\draw (2.62994, 4.15139) -- (3.20331, 4.89891);
\draw (3.20331, 4.89891) -- (2.34772, 5.02503);

\draw (2.34772, 5.02503) -- (2.62994, 4.15139);
\draw (2.62994, 4.15139) -- (1.86199, 4.45193);
\draw (1.86199, 4.45193) -- (2.34772, 5.02503);

\draw (2.34772, 5.02503) -- (3.20331, 4.89891);
\draw (3.20331, 4.89891) -- (2.8104, 5.46248);
\draw (2.8104, 5.46248) -- (2.34772, 5.02503);

\draw (4.95525, 2.27794) -- (4.73038, 3.18889);
\draw (4.73038, 3.18889) -- (4.10589, 2.44521);
\draw (4.10589, 2.44521) -- (4.95525, 2.27794);

\draw (4.95525, 2.27794) -- (4.73038, 3.18889);
\draw (4.73038, 3.18889) -- (5.44396, 2.85298);
\draw (5.44396, 2.85298) -- (4.95525, 2.27794);

\draw (4.95525, 2.27794) -- (4.10589, 2.44521);
\draw (4.10589, 2.44521) -- (4.49257, 1.84048);
\draw (4.49257, 1.84048) -- (4.95525, 2.27794);

\draw (2.27794, 2.34772) -- (3.24257, 2.71898);
\draw (3.24257, 2.71898) -- (2.42338, 3.21847);
\draw (2.42338, 3.21847) -- (2.27794, 2.34772);

\draw (2.27794, 2.34772) -- (3.24257, 2.71898);
\draw (3.24257, 2.71898) -- (2.83809, 1.86378);
\draw (2.83809, 1.86378) -- (2.27794, 2.34772);

\draw (2.27794, 2.34772) -- (2.42338, 3.21847);
\draw (2.42338, 3.21847) -- (1.84048, 2.8104);
\draw (1.84048, 2.8104) -- (2.27794, 2.34772);

\draw (3.68084, 5.74758) -- (4.14947, 4.69793);
\draw (4.14947, 4.69793) -- (3.20331, 4.89891);
\draw (3.20331, 4.89891) -- (3.68084, 5.74758);

\draw (3.68084, 5.74758) -- (4.14947, 4.69793);
\draw (4.14947, 4.69793) -- (4.45183, 5.44228);
\draw (4.45183, 5.44228) -- (3.68084, 5.74758);

\draw (3.68084, 5.74758) -- (3.20331, 4.89891);
\draw (3.20331, 4.89891) -- (2.8104, 5.46248);
\draw (2.8104, 5.46248) -- (3.68084, 5.74758);

\draw (1.55539, 3.68084) -- (2.62994, 4.15139);
\draw (2.62994, 4.15139) -- (2.42338, 3.21847);
\draw (2.42338, 3.21847) -- (1.55539, 3.68084);

\draw (1.55539, 3.68084) -- (2.62994, 4.15139);
\draw (2.62994, 4.15139) -- (1.86199, 4.45193);
\draw (1.86199, 4.45193) -- (1.55539, 3.68084);

\draw (1.55539, 3.68084) -- (2.42338, 3.21847);
\draw (2.42338, 3.21847) -- (1.84048, 2.8104);
\draw (1.84048, 2.8104) -- (1.55539, 3.68084);

\draw (5.74758, 3.62212) -- (4.73038, 3.18889);
\draw (4.73038, 3.18889) -- (4.87275, 4.11473);
\draw (4.87275, 4.11473) -- (5.74758, 3.62212);

\draw (5.74758, 3.62212) -- (4.73038, 3.18889);
\draw (4.73038, 3.18889) -- (5.44396, 2.85298);
\draw (5.44396, 2.85298) -- (5.74758, 3.62212);

\draw (5.74758, 3.62212) -- (4.87275, 4.11473);
\draw (4.87275, 4.11473) -- (5.46248, 4.49257);
\draw (5.46248, 4.49257) -- (5.74758, 3.62212);

\draw (3.62212, 1.55539) -- (3.24257, 2.71898);
\draw (3.24257, 2.71898) -- (4.10589, 2.44521);
\draw (4.10589, 2.44521) -- (3.62212, 1.55539);

\draw (3.62212, 1.55539) -- (3.24257, 2.71898);
\draw (3.24257, 2.71898) -- (2.83809, 1.86378);
\draw (2.83809, 1.86378) -- (3.62212, 1.55539);

\draw (3.62212, 1.55539) -- (4.10589, 2.44521);
\draw (4.10589, 2.44521) -- (4.49257, 1.84048);
\draw (4.49257, 1.84048) -- (3.62212, 1.55539);

\draw (4.14947, 4.69793) -- (3.20331, 4.89891);
\draw (3.20331, 4.89891) -- (3.46659, 4.15925);
\draw (3.46659, 4.15925) -- (4.14947, 4.69793);

\draw (4.14947, 4.69793) -- (4.87275, 4.11473);
\draw (4.87275, 4.11473) -- (4.15946, 3.86784);
\draw (4.15946, 3.86784) -- (4.14947, 4.69793);

\draw (4.14947, 4.69793) -- (3.46659, 4.15925);
\draw (3.46659, 4.15925) -- (4.15946, 3.86784);
\draw (4.15946, 3.86784) -- (4.14947, 4.69793);

\draw (2.62994, 4.15139) -- (3.20331, 4.89891);
\draw (3.20331, 4.89891) -- (3.46659, 4.15925);
\draw (3.46659, 4.15925) -- (2.62994, 4.15139);

\draw (2.62994, 4.15139) -- (2.42338, 3.21847);
\draw (2.42338, 3.21847) -- (2.99394, 3.60151);
\draw (2.99394, 3.60151) -- (2.62994, 4.15139);

\draw (2.62994, 4.15139) -- (3.46659, 4.15925);
\draw (3.46659, 4.15925) -- (2.99394, 3.60151);
\draw (2.99394, 3.60151) -- (2.62994, 4.15139);

\draw (4.73038, 3.18889) -- (4.87275, 4.11473);
\draw (4.87275, 4.11473) -- (4.15946, 3.86784);
\draw (4.15946, 3.86784) -- (4.73038, 3.18889);

\draw (4.73038, 3.18889) -- (4.10589, 2.44521);
\draw (4.10589, 2.44521) -- (4.01549, 3.10161);
\draw (4.01549, 3.10161) -- (4.73038, 3.18889);

\draw (4.73038, 3.18889) -- (4.15946, 3.86784);
\draw (4.15946, 3.86784) -- (4.01549, 3.10161);
\draw (4.01549, 3.10161) -- (4.73038, 3.18889);

\draw (3.24257, 2.71898) -- (2.42338, 3.21847);
\draw (2.42338, 3.21847) -- (2.99394, 3.60151);
\draw (2.99394, 3.60151) -- (3.24257, 2.71898);

\draw (3.24257, 2.71898) -- (4.10589, 2.44521);
\draw (4.10589, 2.44521) -- (4.01549, 3.10161);
\draw (4.01549, 3.10161) -- (3.24257, 2.71898);


\end{tikzpicture}

==> figures/fem/fem_space_c1.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.21811106056435495, -0.4827572711772501) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\node[draw=black, fill=viridis_1000, regular polygon, regular polygon sides=5, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.026792620788851147, -0.3903052216517473) {\tiny };
  \end{tikzpicture}


==> figures/fem/fem_space_c4.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.21811106056435495, -0.4827572711772501) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\node[draw=black, fill=viridis_1000, regular polygon, regular polygon sides=5, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.03580086233071933, -0.38091897466412755) {\tiny };
\node[draw=black, fill=viridis_1000, regular polygon, regular polygon sides=5, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.029795440845084276, -0.3871763967222443) {\tiny };
\node[draw=black, fill=viridis_1000, regular polygon, regular polygon sides=5, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.02378972785347022, -0.39343412251856597) {\tiny };
\node[draw=black, fill=viridis_1000, regular polygon, regular polygon sides=5, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.01778372333465181, -0.39969215207520903) {\tiny };
  \end{tikzpicture}


==> figures/fem/fem_space_e1vec.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.21811106056435495, -0.4827572711772501) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.08143804651976273, -0.47546903609828206) {\tiny };
\draw (0.08143804651976273, -0.47546903609828206) node[above, fill opacity=0.0, text opacity=1] {\tiny $\rightarrow$};
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.019927299392056223, -0.43898561149494997) {\tiny };
\draw (-0.019927299392056223, -0.43898561149494997) node[above, fill opacity=0.0, text opacity=1] {\tiny $\rightarrow$};
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.047083027236893824, -0.3322769883373955) {\tiny };
\draw (-0.047083027236893824, -0.3322769883373955) node[above, fill opacity=0.0, text opacity=1] {\tiny $\rightarrow$};
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.09570522669081895, -0.4444350584849321) {\tiny };
\draw (0.09570522669081895, -0.4444350584849321) node[above, fill opacity=0.0, text opacity=1] {\tiny $\rightarrow$};
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.07933145220760311, -0.33556174637465686) {\tiny };
\draw (0.07933145220760311, -0.33556174637465686) node[above, fill opacity=0.0, text opacity=1] {\tiny $\rightarrow$};
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.019479228234562742, -0.31819146077205235) {\tiny };
\draw (-0.019479228234562742, -0.31819146077205235) node[above, fill opacity=0.0, text opacity=1] {\tiny $\rightarrow$};
  \end{tikzpicture}


==> figures/fem/fem_space_e2.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.21811106056435495, -0.4827572711772501) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.08471184226034556, -0.4720559843436561) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.07816416413394207, -0.47888217818373624) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.01709022978189032, -0.43602949226143245) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.02276443404544943, -0.44194179850105014) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.04397114919406748, -0.3290362263505567) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.050194983525432786, -0.33551783181063166) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.098606373505054, -0.4414106963714756) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.09280401183025633, -0.44745949153472814) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.08252059145867174, -0.3322387838908783) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.07614223073520218, -0.33888479452995385) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.0167059552705795, -0.3153031635096145) {\tiny };
\node[draw=black, fill=viridis_0333, regular polygon, regular polygon sides=4, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.022252563349513876, -0.3210798227632322) {\tiny };
  \end{tikzpicture}


==> figures/fem/fem_space_f3.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.21811106056435495, -0.4827572711772501) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.05668069323208296, -0.4457348219515027) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.05069646501816879, -0.4519722552519199) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.04471194732770571, -0.4582099902772384) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.04318212690572095, -0.37322797614239345) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.036801737572289654, -0.37987610051632525) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.030421019183888714, -0.3865245677530905) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.0224075931755624, -0.35768518271701205) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.02820793039766292, -0.3637269488611462) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (-0.03400853949174615, -0.3697689981934601) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.07601124425413257, -0.38195644523377703) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.07007597213234987, -0.38814180432470013) {\tiny };
\node[draw=black, fill=viridis_0666, regular polygon, regular polygon sides=3, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.0641404152287815, -0.3943274601968947) {\tiny };
  \end{tikzpicture}


==> figures/fem/fem_space_v1.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.21811106056435495, -0.4827572711772501) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (-0.04830157324032587, -0.46855053170677907) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (0.21811106056435495, -0.4827572711772501) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (0.0027674364667774893, -0.4153385550633762) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (-0.04592445097445416, -0.2027100355086725) circle (0.005) node[below left] {\tiny };
  \end{tikzpicture}


==> figures/fem/fem_space_v3_c1vec.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.21811106056435495, -0.4827572711772501) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[below left, fill opacity=0.0, text opacity=1] {\tiny };
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (-0.04191679441342382, -0.4618978336466647) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (-0.04830157324032587, -0.46855053170677907) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (-0.05468668146182852, -0.47520357298360916) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (0.22482979899785244, -0.47574867097282414) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (0.21811106056435495, -0.4827572711772501) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (0.21139195698270935, -0.48976625228315174) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (0.007873178470786746, -0.41001856499850553) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (0.0027674364667774893, -0.4153385550633762) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (-0.0023385162193219535, -0.42065876465101687) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (-0.03985394438663793, -0.1963912561162595) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (-0.04592445097445416, -0.2027100355086725) circle (0.005) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, fill opacity=1.0] (-0.05199525533004716, -0.20902912484702899) circle (0.005) node[below left] {\tiny };
\node[draw=black, fill=viridis_1000, regular polygon, regular polygon sides=5, rotate=0, inner sep=0.8, fill opacity=1.0] at (0.026792620788851147, -0.3903052216517473) {\tiny };
\draw (0.026792620788851147, -0.3903052216517473) node[above, fill opacity=0.0, text opacity=1] {\tiny $\rightarrow$};
  \end{tikzpicture}


==> figures/fem/iteration_element-wise_0.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 6) to[] (1, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 6) to[] (2, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 6) to[] (3, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (3, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 6) to[] (4, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (1, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 10) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (2, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 9) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (3, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 8) to[] (3, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 7) to[] (4, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 6) to[] (0, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (0, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (0, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (0, 10);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 6) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 6) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 6) to[] (3, 7);
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (1, 7) -- (2, 7) -- (1, 8) -- cycle;
\filldraw[fill=gray!60, draw=black, line width=3, fill opacity=1.0] (1, 7) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=50, shorten <=10, ] (1.3, 7.3) to[] (1, 7);
\filldraw[fill=gray!60, draw=black, line width=3, fill opacity=1.0] (2, 7) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=50, shorten <=10, ] (1.3, 7.3) to[] (2, 7);
\filldraw[fill=gray!60, draw=black, line width=3, fill opacity=1.0] (1, 8) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=50, shorten <=10, ] (1.3, 7.3) to[] (1, 8);
  \end{tikzpicture}


==> figures/fem/iteration_element-wise_1.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 6) to[] (1, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 6) to[] (2, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 6) to[] (3, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (3, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 6) to[] (4, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (1, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 10) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (2, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 9) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (3, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 8) to[] (3, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 7) to[] (4, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 6) to[] (0, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (0, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (0, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (0, 10);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 6) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 6) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 6) to[] (3, 7);
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (2, 8) -- (2, 7) -- (1, 8) -- cycle;
\filldraw[fill=gray!60, draw=black, line width=3, fill opacity=1.0] (2, 8) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=50, shorten <=10, ] (1.7, 7.7) to[] (2, 8);
\filldraw[fill=gray!60, draw=black, line width=3, fill opacity=1.0] (2, 7) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=50, shorten <=10, ] (1.7, 7.7) to[] (2, 7);
\filldraw[fill=gray!60, draw=black, line width=3, fill opacity=1.0] (1, 8) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=50, shorten <=10, ] (1.7, 7.7) to[] (1, 8);
  \end{tikzpicture}


==> figures/fem/iteration_stencil-based_0.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 6) to[] (1, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 6) to[] (2, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 6) to[] (3, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (3, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 6) to[] (4, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (1, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 10) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (2, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 9) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (3, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 8) to[] (3, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 7) to[] (4, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 6) to[] (0, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (0, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (0, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (0, 10);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 6) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 6) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 6) to[] (3, 7);
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (1, 7) -- (2, 7) -- (1, 8) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (1, 7) -- (1, 8) -- (0, 8) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (1, 7) -- (0, 8) -- (0, 7) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (1, 7) -- (0, 7) -- (1, 6) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (1, 7) -- (1, 6) -- (2, 6) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (1, 7) -- (2, 6) -- (2, 7) -- cycle;
\filldraw[fill=gray!60, draw=black, line width=3, fill opacity=1.0] (1, 7) circle (0.1) node[below left] {\tiny };
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (2, 7) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (2, 7) to[bend left] (1, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (1, 8) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (1, 8) to[bend left] (1, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (0, 8) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (0, 8) to[bend left] (1, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (0, 7) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (0, 7) to[bend left] (1, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (1, 6) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (1, 6) to[bend left] (1, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (2, 6) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (2, 6) to[bend left] (1, 7);
  \end{tikzpicture}


==> figures/fem/iteration_stencil-based_1.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 6) to[] (1, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 6) to[] (2, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 6) to[] (3, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (3, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 6) to[] (4, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (1, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 10) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (2, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 9) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (3, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 8) to[] (3, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 7) to[] (4, 6);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 6) to[] (0, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 7) to[] (0, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 8) to[] (0, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0, 9) to[] (0, 10);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 6) to[] (1, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 7) to[] (1, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (1, 8) to[] (1, 9);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 6) to[] (2, 7);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (2, 7) to[] (2, 8);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (3, 6) to[] (3, 7);
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (2, 7) -- (3, 7) -- (2, 8) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (2, 7) -- (2, 8) -- (1, 8) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (2, 7) -- (1, 8) -- (1, 7) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (2, 7) -- (1, 7) -- (2, 6) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (2, 7) -- (2, 6) -- (3, 6) -- cycle;
\draw[, line width=2, fill=gray!20, draw opacity=1, fill opacity=1, draw=black] (2, 7) -- (3, 6) -- (3, 7) -- cycle;
\filldraw[fill=gray!60, draw=black, line width=3, fill opacity=1.0] (2, 7) circle (0.1) node[below left] {\tiny };
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (3, 7) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (3, 7) to[bend left] (2, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (2, 8) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (2, 8) to[bend left] (2, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (1, 8) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (1, 8) to[bend left] (2, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (1, 7) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (1, 7) to[bend left] (2, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (2, 6) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (2, 6) to[bend left] (2, 7);
\filldraw[fill=white, draw=black, line width=3, fill opacity=1.0] (3, 6) circle (0.1) node[below left] {\tiny };
\draw[-triangle 45, solid, color=black, line width=8, shorten >=60, shorten <=60, ] (3, 6) to[bend left] (2, 7);
  \end{tikzpicture}


==> figures/fem/p2_dofs_on_refined_tet.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.002825934328682744, -0.5283946030931501) circle (0.002) node[below left] {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.002509399762105053, -0.507429370337595) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0243591403220343, -0.5387197303897525) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.0025230083298278033, -0.5369338599291156) {\tiny };
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.019310868079239787, -0.5172961293172469) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.008114803793250904, -0.515588613825927) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.019419001549344273, -0.5478165688115424) {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.008070109816676113, -0.4855785211505624) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.047302376043890954, -0.5497209639959915) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.008159995576190342, -0.5459329621724653) circle (0.002) node[below left] {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.013870784510193988, -0.4627847292306073) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.014042290321901886, -0.49493760690320954) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.013949270745490665, -0.49331703150659817) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.04259149503762388, -0.5278232381851921) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.07179882607204041, -0.5614669606178411) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.014122647321156423, -0.5259998633848815) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.014028650245855756, -0.5241968270593179) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.014203929299377695, -0.5574196734607816) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.04283801818290349, -0.5594318375011103) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.014108938348165428, -0.5554300821596333) {\tiny };
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.008538664235509806, -0.4715815983409949) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.020042556673552533, -0.4700574740778013) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.008588623071782044, -0.5032041492632623) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.06748416246606867, -0.5390792847040946) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.008639169956573883, -0.5351989185085213) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.03789097222651229, -0.5371278456754259) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.06788837092332999, -0.5718562096428317) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.020277117858687757, -0.5332921158910904) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.008690315333931541, -0.5675725168669349) {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.019927299392056223, -0.43898561149494997) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.03766799749254244, -0.5049372007053853) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.020159154981972138, -0.5014908600606474) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.09801174085346394, -0.5740359985036415) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.038116602465984674, -0.5697018633860732) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.02039646939933214, -0.5654677374380264) circle (0.002) node[below left] {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.02625696198037223, -0.4141131579297075) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0027839015433656095, -0.44715982901993523) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.026412274177133696, -0.44574270995399057) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.032517157028428195, -0.48099439849316783) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0629678652266462, -0.5156453839044132) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0028005637130591073, -0.47936201548957574) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.026569434676869327, -0.4777486715346196) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.002817426536083528, -0.5119519951516401) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.03271411240637008, -0.513787727122051) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.02672847667085256, -0.5101378021221197) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.09416231107317698, -0.5511426958520966) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.12612807936023807, -0.5875177240899959) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.06335388923120991, -0.5490492112164207) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.03291346822854928, -0.5469807328633436) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.06374467546485445, -0.5828651286470611) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.002834493658931519, -0.5449368154098176) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.02688943414986125, -0.5429170239872371) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.002851768816991656, -0.5783236954727506) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.09474666573792992, -0.5851772775466034) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.033115268648075145, -0.5805807672676384) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.027052341928396346, -0.5760934271531135) {\tiny };
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.003239588564434764, -0.4215976479553369) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.03307767099324068, -0.4202992658319988) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.0032594335912095973, -0.4543997168257221) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.05823546202332106, -0.49109016503113184) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.003279523249324218, -0.4876061396003166) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.027291043991787986, -0.48933756541843915) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0586010692499952, -0.5251440407487685) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.03348297396192562, -0.48589550616824023) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.003299862090218745, -0.5212244394058959) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.12282518790628773, -0.5641035678006932) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.05897129610616958, -0.5596282041559936) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.09069932461036755, -0.5618519443428903) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.12361595507056791, -0.5994957503382812) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.0033204547789457933, -0.5552623271606087) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.02763375791131289, -0.5574318324831337) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.059346230705505404, -0.5945508624529101) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.033898332552921205, -0.5531191982351223) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.003341306097737707, -0.5897277074703036) {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.032878676940538164, -0.38809308251952424) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.02712285514060503, -0.45591990743234806) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.03327908848641213, -0.45289767075576787) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.0901263811815379, -0.5271402410046615) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.02746133173667331, -0.5231722552791269) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.03368937305993217, -0.5193001586975581) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.1563629751643792, -0.602015293475328) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.09127959917423512, -0.5970078035467161) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.027808363050999884, -0.5921243510397078) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.03410990038105658, -0.5873603836545479) circle (0.002) node[below left] {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.039813134667902185, -0.36084408221066505) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.009551079032070215, -0.394813265606596) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.04005982426080192, -0.39364668513566525) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.021467412716539857, -0.42963154918763957) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.053271061567553, -0.46533117228927284) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.009610994388700592, -0.42823641185248207) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.04030958998324172, -0.4268583245938329) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.009671666206831984, -0.4620815421238283) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.021603774816830856, -0.4636962420293102) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.04056248973353258, -0.46048669939112036) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.08589006115167723, -0.5019460272878516) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.11935617335160983, -0.5395117669239347) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.053613752253729566, -0.5000594249957692) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.021741880349522843, -0.49819646269801815) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.05396088051863514, -0.535237381653153) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.009733108903535941, -0.4963566988310949) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.04081858287216009, -0.4945397027605371) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.009795337264584597, -0.5310701300604526) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.08644971733321274, -0.53736092601742) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.02188176296523122, -0.533140617472891) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.04107793026823518, -0.5290254285387671) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.1537028314599617, -0.5780659200971406) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.1889652515884748, -0.6176480169230922) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.12014405869689904, -0.5756375384379491) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.08701671474421131, -0.5732403758527611) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.12094241502608723, -0.6122434208895804) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.054312533118791306, -0.5708738341618966) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.022023457186182645, -0.5685373303707542) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.054668799087055846, -0.6069778051062387) {\tiny };
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.0098583664563129, -0.5662302961909991) {\tiny };
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.041340594347727064, -0.5639521775797565) {\tiny };
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.009922212037941764, -0.6018458767691055) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.1547308807782549, -0.6149280047324658) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.08759119878498524, -0.6095935776881115) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.022166998434619327, -0.6043954502418243) {\tiny };
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.04160663914355859, -0.5993284644159459) {\tiny };
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, solid, color=gray!90, line width=0.2, shorten >=0, shorten <=0, ] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.01617173093174663, -0.3667168796913867) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.04738186315521724, -0.3656966781655002) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.016275679257419, -0.40078328838719185) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0480571753384892, -0.43827766225760584) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.016380972542091005, -0.43529047304224605) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.015632515863308924, -0.4367745372255911) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.048374144691915526, -0.4737058680666569) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.04799106157764293, -0.4338251094312597) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.01648763705881841, -0.4702470439795125) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.11570817932548524, -0.5136511828081697) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.048695323058224736, -0.509604522431873) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.08198229292889775, -0.5116146003411837) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.1164918210100548, -0.5505400553149062) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.016595699769448864, -0.5056618372558989) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.015838756865004015, -0.5076204350205711) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.04902079483453016, -0.5459830585627057) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.048616129214277645, -0.5037282410732558) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.016705188347343088, -0.541543922108551) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.18706225881545804, -0.59315049338511) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.11728614960800947, -0.5879319998163004) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.1519394847211786, -0.5905236921373529) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.18836406578496026, -0.6316092551389844) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.04935064668951533, -0.5828511635658874) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.08309290441293839, -0.5853747172137882) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.11809138523442905, -0.6258373779320516) {\tiny };
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.016816131201001467, -0.5779026086978604) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.01605051252933306, -0.5803606759487181) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.04968496764037663, -0.6202187870454395) {\tiny };
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.049257694321686626, -0.5754763328502908) {\tiny };
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (-0.01692855749863837, -0.6147474561610733) {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.047083027236893824, -0.3322769883373955) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.015531396476405052, -0.4020389914766721) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.047684516726622314, -0.39954330724032017) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.08143804651976273, -0.47546903609828206) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.015734960583562097, -0.47196534856300587) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.04830157324032587, -0.46855053170677907) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.15090358816840652, -0.5528642279274607) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.08253386262247367, -0.5482465329712414) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.01594393163212147, -0.5437490454354377) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.04893480903115131, -0.5393671317867514) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.2242242851439848, -0.6345546498661018) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.1529897016609064, -0.6287037663430852) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.0836595711721512, -0.6230093058957715) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.01615852794521391, -0.6174650783269146) circle (0.002) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (-0.04958486888542168, -0.6120652158099268) circle (0.002) node[below left] {\tiny };
  \end{tikzpicture}


==> figures/fem/p2_dofs_on_refined_tet_arrays.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\filldraw[fill=viridis_0000, draw=black, line width=0.3, fill opacity=1.0] (0.0, 0.0) circle (0.002) node[below left] {\tiny };
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.008, -0.002) -- (0.012, -0.002) -- (0.012, 0.002) -- (0.008, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.012, -0.002) -- (0.016, -0.002) -- (0.016, 0.002) -- (0.012, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.016, -0.002) -- (0.02, -0.002) -- (0.02, 0.002) -- (0.016, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.02, -0.002) -- (0.024, -0.002) -- (0.024, 0.002) -- (0.02, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.024, -0.002) -- (0.028, -0.002) -- (0.028, 0.002) -- (0.024, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.028, -0.002) -- (0.032, -0.002) -- (0.032, 0.002) -- (0.028, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.032, -0.002) -- (0.036000000000000004, -0.002) -- (0.036000000000000004, 0.002) -- (0.032, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.036000000000000004, -0.002) -- (0.04, -0.002) -- (0.04, 0.002) -- (0.036000000000000004, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.04, -0.002) -- (0.044, -0.002) -- (0.044, 0.002) -- (0.04, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.044, -0.002) -- (0.048, -0.002) -- (0.048, 0.002) -- (0.044, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.048, -0.002) -- (0.052000000000000005, -0.002) -- (0.052000000000000005, 0.002) -- (0.048, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.052000000000000005, -0.002) -- (0.056, -0.002) -- (0.056, 0.002) -- (0.052000000000000005, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.056, -0.002) -- (0.06, -0.002) -- (0.06, 0.002) -- (0.056, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.06, -0.002) -- (0.064, -0.002) -- (0.064, 0.002) -- (0.06, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.064, -0.002) -- (0.068, -0.002) -- (0.068, 0.002) -- (0.064, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.068, -0.002) -- (0.07200000000000001, -0.002) -- (0.07200000000000001, 0.002) -- (0.068, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.07200000000000001, -0.002) -- (0.076, -0.002) -- (0.076, 0.002) -- (0.07200000000000001, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.076, -0.002) -- (0.08, -0.002) -- (0.08, 0.002) -- (0.076, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.08, -0.002) -- (0.084, -0.002) -- (0.084, 0.002) -- (0.08, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.084, -0.002) -- (0.088, -0.002) -- (0.088, 0.002) -- (0.084, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.088, -0.002) -- (0.092, -0.002) -- (0.092, 0.002) -- (0.088, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.092, -0.002) -- (0.096, -0.002) -- (0.096, 0.002) -- (0.092, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.096, -0.002) -- (0.1, -0.002) -- (0.1, 0.002) -- (0.096, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.1, -0.002) -- (0.10400000000000001, -0.002) -- (0.10400000000000001, 0.002) -- (0.1, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.10400000000000001, -0.002) -- (0.108, -0.002) -- (0.108, 0.002) -- (0.10400000000000001, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.108, -0.002) -- (0.112, -0.002) -- (0.112, 0.002) -- (0.108, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.112, -0.002) -- (0.116, -0.002) -- (0.116, 0.002) -- (0.112, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.116, -0.002) -- (0.12, -0.002) -- (0.12, 0.002) -- (0.116, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.12, -0.002) -- (0.124, -0.002) -- (0.124, 0.002) -- (0.12, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.124, -0.002) -- (0.128, -0.002) -- (0.128, 0.002) -- (0.124, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.128, -0.002) -- (0.132, -0.002) -- (0.132, 0.002) -- (0.128, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.132, -0.002) -- (0.136, -0.002) -- (0.136, 0.002) -- (0.132, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.136, -0.002) -- (0.14, -0.002) -- (0.14, 0.002) -- (0.136, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.14, -0.002) -- (0.14400000000000002, -0.002) -- (0.14400000000000002, 0.002) -- (0.14, 0.002) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.14400000000000002, -0.002) -- (0.148, -0.002) -- (0.148, 0.002) -- (0.14400000000000002, 0.002) -- cycle;
\draw (0.0, 0.006) node[right, fill opacity=0.0, text opacity=1] {\tiny {\scalebox{.2}{$N_{\mathrm{tet}}(w(\ell)) = 35$ (micro-vertices)}}};
\node[draw=black, fill=viridis_0120, regular polygon, regular polygon sides=3, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0, -0.016) {\tiny };
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.008, -0.018000000000000002) -- (0.012, -0.018000000000000002) -- (0.012, -0.014) -- (0.008, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.012, -0.018000000000000002) -- (0.016, -0.018000000000000002) -- (0.016, -0.014) -- (0.012, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.016, -0.018000000000000002) -- (0.02, -0.018000000000000002) -- (0.02, -0.014) -- (0.016, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.02, -0.018000000000000002) -- (0.024, -0.018000000000000002) -- (0.024, -0.014) -- (0.02, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.024, -0.018000000000000002) -- (0.028, -0.018000000000000002) -- (0.028, -0.014) -- (0.024, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.028, -0.018000000000000002) -- (0.032, -0.018000000000000002) -- (0.032, -0.014) -- (0.028, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.032, -0.018000000000000002) -- (0.036000000000000004, -0.018000000000000002) -- (0.036000000000000004, -0.014) -- (0.032, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.036000000000000004, -0.018000000000000002) -- (0.04, -0.018000000000000002) -- (0.04, -0.014) -- (0.036000000000000004, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.04, -0.018000000000000002) -- (0.044, -0.018000000000000002) -- (0.044, -0.014) -- (0.04, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.044, -0.018000000000000002) -- (0.048, -0.018000000000000002) -- (0.048, -0.014) -- (0.044, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.048, -0.018000000000000002) -- (0.052000000000000005, -0.018000000000000002) -- (0.052000000000000005, -0.014) -- (0.048, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.052000000000000005, -0.018000000000000002) -- (0.056, -0.018000000000000002) -- (0.056, -0.014) -- (0.052000000000000005, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.056, -0.018000000000000002) -- (0.06, -0.018000000000000002) -- (0.06, -0.014) -- (0.056, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.06, -0.018000000000000002) -- (0.064, -0.018000000000000002) -- (0.064, -0.014) -- (0.06, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.064, -0.018000000000000002) -- (0.068, -0.018000000000000002) -- (0.068, -0.014) -- (0.064, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.068, -0.018000000000000002) -- (0.07200000000000001, -0.018000000000000002) -- (0.07200000000000001, -0.014) -- (0.068, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.07200000000000001, -0.018000000000000002) -- (0.076, -0.018000000000000002) -- (0.076, -0.014) -- (0.07200000000000001, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.076, -0.018000000000000002) -- (0.08, -0.018000000000000002) -- (0.08, -0.014) -- (0.076, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.08, -0.018000000000000002) -- (0.084, -0.018000000000000002) -- (0.084, -0.014) -- (0.08, -0.014) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.084, -0.018000000000000002) -- (0.088, -0.018000000000000002) -- (0.088, -0.014) -- (0.084, -0.014) -- cycle;
\draw (0.0, -0.01) node[right, fill opacity=0.0, text opacity=1] {\tiny {\scalebox{.2}{$N_{\mathrm{tet}}(w(\ell)) = 20$ (micro-edges, x)}}};
\node[draw=black, fill=viridis_0240, regular polygon, regular polygon sides=4, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0, -0.032) {\tiny };
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.008, -0.034) -- (0.012, -0.034) -- (0.012, -0.03) -- (0.008, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.012, -0.034) -- (0.016, -0.034) -- (0.016, -0.03) -- (0.012, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.016, -0.034) -- (0.02, -0.034) -- (0.02, -0.03) -- (0.016, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.02, -0.034) -- (0.024, -0.034) -- (0.024, -0.03) -- (0.02, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.024, -0.034) -- (0.028, -0.034) -- (0.028, -0.03) -- (0.024, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.028, -0.034) -- (0.032, -0.034) -- (0.032, -0.03) -- (0.028, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.032, -0.034) -- (0.036000000000000004, -0.034) -- (0.036000000000000004, -0.03) -- (0.032, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.036000000000000004, -0.034) -- (0.04, -0.034) -- (0.04, -0.03) -- (0.036000000000000004, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.04, -0.034) -- (0.044, -0.034) -- (0.044, -0.03) -- (0.04, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.044, -0.034) -- (0.048, -0.034) -- (0.048, -0.03) -- (0.044, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.048, -0.034) -- (0.052000000000000005, -0.034) -- (0.052000000000000005, -0.03) -- (0.048, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.052000000000000005, -0.034) -- (0.056, -0.034) -- (0.056, -0.03) -- (0.052000000000000005, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.056, -0.034) -- (0.06, -0.034) -- (0.06, -0.03) -- (0.056, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.06, -0.034) -- (0.064, -0.034) -- (0.064, -0.03) -- (0.06, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.064, -0.034) -- (0.068, -0.034) -- (0.068, -0.03) -- (0.064, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.068, -0.034) -- (0.07200000000000001, -0.034) -- (0.07200000000000001, -0.03) -- (0.068, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.07200000000000001, -0.034) -- (0.076, -0.034) -- (0.076, -0.03) -- (0.07200000000000001, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.076, -0.034) -- (0.08, -0.034) -- (0.08, -0.03) -- (0.076, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.08, -0.034) -- (0.084, -0.034) -- (0.084, -0.03) -- (0.08, -0.03) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.084, -0.034) -- (0.088, -0.034) -- (0.088, -0.03) -- (0.084, -0.03) -- cycle;
\draw (0.0, -0.026000000000000002) node[right, fill opacity=0.0, text opacity=1] {\tiny {\scalebox{.2}{$N_{\mathrm{tet}}(w(\ell)) = 20$ (micro-edges, y)}}};
\node[draw=black, fill=viridis_0360, regular polygon, regular polygon sides=5, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0, -0.048) {\tiny };
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.008, -0.05) -- (0.012, -0.05) -- (0.012, -0.046) -- (0.008, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.012, -0.05) -- (0.016, -0.05) -- (0.016, -0.046) -- (0.012, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.016, -0.05) -- (0.02, -0.05) -- (0.02, -0.046) -- (0.016, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.02, -0.05) -- (0.024, -0.05) -- (0.024, -0.046) -- (0.02, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.024, -0.05) -- (0.028, -0.05) -- (0.028, -0.046) -- (0.024, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.028, -0.05) -- (0.032, -0.05) -- (0.032, -0.046) -- (0.028, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.032, -0.05) -- (0.036000000000000004, -0.05) -- (0.036000000000000004, -0.046) -- (0.032, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.036000000000000004, -0.05) -- (0.04, -0.05) -- (0.04, -0.046) -- (0.036000000000000004, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.04, -0.05) -- (0.044, -0.05) -- (0.044, -0.046) -- (0.04, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.044, -0.05) -- (0.048, -0.05) -- (0.048, -0.046) -- (0.044, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.048, -0.05) -- (0.052000000000000005, -0.05) -- (0.052000000000000005, -0.046) -- (0.048, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.052000000000000005, -0.05) -- (0.056, -0.05) -- (0.056, -0.046) -- (0.052000000000000005, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.056, -0.05) -- (0.06, -0.05) -- (0.06, -0.046) -- (0.056, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.06, -0.05) -- (0.064, -0.05) -- (0.064, -0.046) -- (0.06, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.064, -0.05) -- (0.068, -0.05) -- (0.068, -0.046) -- (0.064, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.068, -0.05) -- (0.07200000000000001, -0.05) -- (0.07200000000000001, -0.046) -- (0.068, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.07200000000000001, -0.05) -- (0.076, -0.05) -- (0.076, -0.046) -- (0.07200000000000001, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.076, -0.05) -- (0.08, -0.05) -- (0.08, -0.046) -- (0.076, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.08, -0.05) -- (0.084, -0.05) -- (0.084, -0.046) -- (0.08, -0.046) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.084, -0.05) -- (0.088, -0.05) -- (0.088, -0.046) -- (0.084, -0.046) -- cycle;
\draw (0.0, -0.042) node[right, fill opacity=0.0, text opacity=1] {\tiny {\scalebox{.2}{$N_{\mathrm{tet}}(w(\ell)) = 20$ (micro-edges, z)}}};
\node[draw=black, fill=viridis_0480, regular polygon, regular polygon sides=6, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0, -0.064) {\tiny };
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.008, -0.066) -- (0.012, -0.066) -- (0.012, -0.062) -- (0.008, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.012, -0.066) -- (0.016, -0.066) -- (0.016, -0.062) -- (0.012, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.016, -0.066) -- (0.02, -0.066) -- (0.02, -0.062) -- (0.016, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.02, -0.066) -- (0.024, -0.066) -- (0.024, -0.062) -- (0.02, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.024, -0.066) -- (0.028, -0.066) -- (0.028, -0.062) -- (0.024, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.028, -0.066) -- (0.032, -0.066) -- (0.032, -0.062) -- (0.028, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.032, -0.066) -- (0.036000000000000004, -0.066) -- (0.036000000000000004, -0.062) -- (0.032, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.036000000000000004, -0.066) -- (0.04, -0.066) -- (0.04, -0.062) -- (0.036000000000000004, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.04, -0.066) -- (0.044, -0.066) -- (0.044, -0.062) -- (0.04, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.044, -0.066) -- (0.048, -0.066) -- (0.048, -0.062) -- (0.044, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.048, -0.066) -- (0.052000000000000005, -0.066) -- (0.052000000000000005, -0.062) -- (0.048, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.052000000000000005, -0.066) -- (0.056, -0.066) -- (0.056, -0.062) -- (0.052000000000000005, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.056, -0.066) -- (0.06, -0.066) -- (0.06, -0.062) -- (0.056, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.06, -0.066) -- (0.064, -0.066) -- (0.064, -0.062) -- (0.06, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.064, -0.066) -- (0.068, -0.066) -- (0.068, -0.062) -- (0.064, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.068, -0.066) -- (0.07200000000000001, -0.066) -- (0.07200000000000001, -0.062) -- (0.068, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.07200000000000001, -0.066) -- (0.076, -0.066) -- (0.076, -0.062) -- (0.07200000000000001, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.076, -0.066) -- (0.08, -0.066) -- (0.08, -0.062) -- (0.076, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.08, -0.066) -- (0.084, -0.066) -- (0.084, -0.062) -- (0.08, -0.062) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.084, -0.066) -- (0.088, -0.066) -- (0.088, -0.062) -- (0.084, -0.062) -- cycle;
\draw (0.0, -0.058) node[right, fill opacity=0.0, text opacity=1] {\tiny {\scalebox{.2}{$N_{\mathrm{tet}}(w(\ell)) = 20$ (micro-edges, xy)}}};
\node[draw=black, fill=viridis_0600, regular polygon, regular polygon sides=7, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0, -0.08) {\tiny };
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.008, -0.082) -- (0.012, -0.082) -- (0.012, -0.078) -- (0.008, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.012, -0.082) -- (0.016, -0.082) -- (0.016, -0.078) -- (0.012, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.016, -0.082) -- (0.02, -0.082) -- (0.02, -0.078) -- (0.016, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.02, -0.082) -- (0.024, -0.082) -- (0.024, -0.078) -- (0.02, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.024, -0.082) -- (0.028, -0.082) -- (0.028, -0.078) -- (0.024, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.028, -0.082) -- (0.032, -0.082) -- (0.032, -0.078) -- (0.028, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.032, -0.082) -- (0.036000000000000004, -0.082) -- (0.036000000000000004, -0.078) -- (0.032, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.036000000000000004, -0.082) -- (0.04, -0.082) -- (0.04, -0.078) -- (0.036000000000000004, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.04, -0.082) -- (0.044, -0.082) -- (0.044, -0.078) -- (0.04, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.044, -0.082) -- (0.048, -0.082) -- (0.048, -0.078) -- (0.044, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.048, -0.082) -- (0.052000000000000005, -0.082) -- (0.052000000000000005, -0.078) -- (0.048, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.052000000000000005, -0.082) -- (0.056, -0.082) -- (0.056, -0.078) -- (0.052000000000000005, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.056, -0.082) -- (0.06, -0.082) -- (0.06, -0.078) -- (0.056, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.06, -0.082) -- (0.064, -0.082) -- (0.064, -0.078) -- (0.06, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.064, -0.082) -- (0.068, -0.082) -- (0.068, -0.078) -- (0.064, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.068, -0.082) -- (0.07200000000000001, -0.082) -- (0.07200000000000001, -0.078) -- (0.068, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.07200000000000001, -0.082) -- (0.076, -0.082) -- (0.076, -0.078) -- (0.07200000000000001, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.076, -0.082) -- (0.08, -0.082) -- (0.08, -0.078) -- (0.076, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.08, -0.082) -- (0.084, -0.082) -- (0.084, -0.078) -- (0.08, -0.078) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.084, -0.082) -- (0.088, -0.082) -- (0.088, -0.078) -- (0.084, -0.078) -- cycle;
\draw (0.0, -0.074) node[right, fill opacity=0.0, text opacity=1] {\tiny {\scalebox{.2}{$N_{\mathrm{tet}}(w(\ell)) = 20$ (micro-edges, xz)}}};
\node[draw=black, fill=viridis_0720, regular polygon, regular polygon sides=8, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0, -0.096) {\tiny };
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.008, -0.098) -- (0.012, -0.098) -- (0.012, -0.094) -- (0.008, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.012, -0.098) -- (0.016, -0.098) -- (0.016, -0.094) -- (0.012, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.016, -0.098) -- (0.02, -0.098) -- (0.02, -0.094) -- (0.016, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.02, -0.098) -- (0.024, -0.098) -- (0.024, -0.094) -- (0.02, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.024, -0.098) -- (0.028, -0.098) -- (0.028, -0.094) -- (0.024, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.028, -0.098) -- (0.032, -0.098) -- (0.032, -0.094) -- (0.028, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.032, -0.098) -- (0.036000000000000004, -0.098) -- (0.036000000000000004, -0.094) -- (0.032, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.036000000000000004, -0.098) -- (0.04, -0.098) -- (0.04, -0.094) -- (0.036000000000000004, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.04, -0.098) -- (0.044, -0.098) -- (0.044, -0.094) -- (0.04, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.044, -0.098) -- (0.048, -0.098) -- (0.048, -0.094) -- (0.044, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.048, -0.098) -- (0.052000000000000005, -0.098) -- (0.052000000000000005, -0.094) -- (0.048, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.052000000000000005, -0.098) -- (0.056, -0.098) -- (0.056, -0.094) -- (0.052000000000000005, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.056, -0.098) -- (0.06, -0.098) -- (0.06, -0.094) -- (0.056, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.06, -0.098) -- (0.064, -0.098) -- (0.064, -0.094) -- (0.06, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.064, -0.098) -- (0.068, -0.098) -- (0.068, -0.094) -- (0.064, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.068, -0.098) -- (0.07200000000000001, -0.098) -- (0.07200000000000001, -0.094) -- (0.068, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.07200000000000001, -0.098) -- (0.076, -0.098) -- (0.076, -0.094) -- (0.07200000000000001, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.076, -0.098) -- (0.08, -0.098) -- (0.08, -0.094) -- (0.076, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.08, -0.098) -- (0.084, -0.098) -- (0.084, -0.094) -- (0.08, -0.094) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.084, -0.098) -- (0.088, -0.098) -- (0.088, -0.094) -- (0.084, -0.094) -- cycle;
\draw (0.0, -0.09) node[right, fill opacity=0.0, text opacity=1] {\tiny {\scalebox{.2}{$N_{\mathrm{tet}}(w(\ell)) = 20$ (micro-edges, yz)}}};
\node[draw=black, fill=viridis_0840, regular polygon, regular polygon sides=9, rotate=0, line width=0.3, inner sep=0.002, fill opacity=1.0] at (0.0, -0.112) {\tiny };
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.008, -0.114) -- (0.012, -0.114) -- (0.012, -0.11) -- (0.008, -0.11) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.012, -0.114) -- (0.016, -0.114) -- (0.016, -0.11) -- (0.012, -0.11) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.016, -0.114) -- (0.02, -0.114) -- (0.02, -0.11) -- (0.016, -0.11) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.02, -0.114) -- (0.024, -0.114) -- (0.024, -0.11) -- (0.02, -0.11) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.024, -0.114) -- (0.028, -0.114) -- (0.028, -0.11) -- (0.024, -0.11) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.028, -0.114) -- (0.032, -0.114) -- (0.032, -0.11) -- (0.028, -0.11) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.032, -0.114) -- (0.036000000000000004, -0.114) -- (0.036000000000000004, -0.11) -- (0.032, -0.11) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.036000000000000004, -0.114) -- (0.04, -0.114) -- (0.04, -0.11) -- (0.036000000000000004, -0.11) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.04, -0.114) -- (0.044, -0.114) -- (0.044, -0.11) -- (0.04, -0.11) -- cycle;
\draw[, line width=0.05, fill=white, draw opacity=1.0, fill opacity=0.1, draw=black!80] (0.044, -0.114) -- (0.048, -0.114) -- (0.048, -0.11) -- (0.044, -0.11) -- cycle;
\draw (0.0, -0.106) node[right, fill opacity=0.0, text opacity=1] {\tiny {\scalebox{.2}{$N_{\mathrm{tet}}(w(\ell)) = 10$ (micro-edges, xyz)}}};
  \end{tikzpicture}


==> figures/macro/macro_coordinate_sytem.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.21811106056435495, -0.4827572711772501) node[right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (0.0027674364667774893, -0.4153385550633762) node[above right, fill opacity=0.0, text opacity=1] {\tiny $v_2$};
\draw (-0.04592445097445416, -0.2027100355086725) node[above, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (0.08143804651976273, -0.47546903609828206) node[below, fill opacity=0.0, text opacity=1] {\tiny $x$};
\draw (-0.019927299392056223, -0.43898561149494997) node[above left, fill opacity=0.0, text opacity=1] {\tiny $y$};
\draw (-0.047083027236893824, -0.3322769883373955) node[left, fill opacity=0.0, text opacity=1] {\tiny $z$};
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, dotted, color=black, line width=0.4, shorten >=0, shorten <=0, ] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-triangle 45, solid, color=gray, line width=0.05, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-triangle 45, solid, color=gray, line width=0.05, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-triangle 45, solid, color=gray, line width=0.05, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047083027236893824, -0.3322769883373955);
  \end{tikzpicture}


==> figures/macro/refinement_level_1.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_001}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_002}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_003}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_004}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_005}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_006}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_007}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_008}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_009}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_010}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_011}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_012}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_013}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_014}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_015}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_016}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_017}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_018}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_019}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_020}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_021}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_022}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_023}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_024}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_025}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_026}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_027}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_028}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_029}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_030}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_031}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_032}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_033}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_034}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_035}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_036}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_037}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_038}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_039}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_040}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_041}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_042}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_043}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_044}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_045}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_046}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_047}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_048}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_049}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_050}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_051}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_052}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_053}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_054}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_055}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_056}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_057}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_058}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_059}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_060}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_061}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_062}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_063}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_064}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_065}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_066}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_067}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_068}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_069}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_070}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_071}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_072}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_073}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_074}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_075}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_076}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_077}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_078}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_079}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_080}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_081}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_082}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_083}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_084}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_085}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_086}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_087}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_088}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_089}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_090}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_091}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_092}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_093}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_094}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_095}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_096}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_097}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_098}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_099}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_100}{rgb}{0.993248, 0.906157, 0.143936}
\draw (0.0027674364667774893, -0.4153385550633762) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_2$};
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0027674364667774893, -0.4153385550633762) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0027674364667774893, -0.4153385550633762) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019479228234562742, -0.31819146077205235) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019479228234562742, -0.31819146077205235) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.08143804651976273, -0.47546903609828206);
\draw (-0.04592445097445416, -0.2027100355086725) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (0.21811106056435495, -0.4827572711772501) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.07933145220760311, -0.33556174637465686) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
  \end{tikzpicture}


==> figures/macro/refinement_level_2.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_001}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_002}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_003}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_004}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_005}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_006}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_007}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_008}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_009}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_010}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_011}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_012}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_013}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_014}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_015}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_016}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_017}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_018}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_019}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_020}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_021}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_022}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_023}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_024}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_025}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_026}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_027}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_028}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_029}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_030}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_031}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_032}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_033}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_034}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_035}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_036}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_037}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_038}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_039}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_040}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_041}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_042}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_043}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_044}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_045}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_046}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_047}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_048}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_049}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_050}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_051}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_052}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_053}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_054}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_055}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_056}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_057}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_058}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_059}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_060}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_061}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_062}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_063}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_064}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_065}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_066}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_067}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_068}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_069}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_070}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_071}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_072}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_073}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_074}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_075}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_076}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_077}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_078}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_079}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_080}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_081}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_082}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_083}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_084}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_085}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_086}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_087}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_088}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_089}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_090}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_091}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_092}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_093}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_094}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_095}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_096}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_097}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_098}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_099}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_100}{rgb}{0.993248, 0.906157, 0.143936}
\draw (0.0027674364667774893, -0.4153385550633762) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_2$};
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0027674364667774893, -0.4153385550633762) to[] (0.04626049395664367, -0.42895514625859554);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.007982182739822808, -0.4265392517173301) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0027674364667774893, -0.4153385550633762) to[] (-0.007896151013761576, -0.3687726292330067);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.04626049395664367, -0.42895514625859554) to[] (-0.007896151013761576, -0.3687726292330067);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.007982182739822808, -0.4265392517173301) to[] (-0.007896151013761576, -0.3687726292330067);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.007982182739822808, -0.4265392517173301) to[] (0.04626049395664367, -0.42895514625859554);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019700716421109897, -0.37790179236041754) to[] (-0.007896151013761576, -0.3687726292330067);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.037229829202087755, -0.44167927177311544) to[] (0.04626049395664367, -0.42895514625859554);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.007982182739822808, -0.4265392517173301);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.007982182739822808, -0.4265392517173301) to[] (0.03680173757228968, -0.37987610051632537);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.007896151013761576, -0.3687726292330067) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.04626049395664367, -0.42895514625859554) to[] (0.03680173757228968, -0.37987610051632537);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.007982182739822808, -0.4265392517173301) to[] (-0.019700716421109897, -0.37790179236041754);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.007896151013761576, -0.3687726292330067) to[] (0.03680173757228968, -0.37987610051632537);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.04626049395664367, -0.42895514625859554) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.007982182739822808, -0.4265392517173301) to[] (0.037229829202087755, -0.44167927177311544);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03680173757228968, -0.37987610051632537) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (0.03680173757228968, -0.37987610051632537);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.037229829202087755, -0.44167927177311544) to[] (-0.019700716421109897, -0.37790179236041754);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019700716421109897, -0.37790179236041754) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.037229829202087755, -0.44167927177311544) to[] (0.03680173757228968, -0.37987610051632537);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.019700716421109897, -0.37790179236041754);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019700716421109897, -0.37790179236041754) to[] (0.03680173757228968, -0.37987610051632537);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.037229829202087755, -0.44167927177311544) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.037229829202087755, -0.44167927177311544);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03248778628457739, -0.32482940227363244) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026792620788851147, -0.3903052216517473) to[] (0.03680173757228968, -0.37987610051632537);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.019700716421109897, -0.37790179236041754);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08900193893709639, -0.45901605343913465) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.037229829202087755, -0.44167927177311544);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019700716421109897, -0.37790179236041754) to[] (0.026470331242515882, -0.3262690994226421);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.037229829202087755, -0.44167927177311544) to[] (0.0879052086696785, -0.39257079240798737);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.026792620788851147, -0.3903052216517473);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019479228234562742, -0.31819146077205235) to[] (-0.03210608093013723, -0.26305231673012625);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03680173757228968, -0.37987610051632537) to[] (0.026470331242515882, -0.3262690994226421);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019700716421109897, -0.37790179236041754) to[] (-0.03248778628457739, -0.32482940227363244);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (0.0879052086696785, -0.39257079240798737);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.037229829202087755, -0.44167927177311544) to[] (0.026792620788851147, -0.3903052216517473);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019479228234562742, -0.31819146077205235) to[] (0.026470331242515882, -0.3262690994226421);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03680173757228968, -0.37987610051632537) to[] (0.0879052086696785, -0.39257079240798737);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019700716421109897, -0.37790179236041754) to[] (0.026792620788851147, -0.3903052216517473);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (0.15241301924835549, -0.4621888535364571);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.037229829202087755, -0.44167927177311544) to[] (0.08900193893709639, -0.45901605343913465);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026470331242515882, -0.3262690994226421) to[] (-0.03210608093013723, -0.26305231673012625);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0879052086696785, -0.39257079240798737) to[] (0.026470331242515882, -0.3262690994226421);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026792620788851147, -0.3903052216517473) to[] (-0.03248778628457739, -0.32482940227363244);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15241301924835549, -0.4621888535364571) to[] (0.0879052086696785, -0.39257079240798737);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08900193893709639, -0.45901605343913465) to[] (0.026792620788851147, -0.3903052216517473);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03248778628457739, -0.32482940227363244) to[] (-0.03210608093013723, -0.26305231673012625);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026792620788851147, -0.3903052216517473) to[] (0.026470331242515882, -0.3262690994226421);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03248778628457739, -0.32482940227363244);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08900193893709639, -0.45901605343913465) to[] (0.0879052086696785, -0.39257079240798737);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.026792620788851147, -0.3903052216517473);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03248778628457739, -0.32482940227363244) to[] (0.026470331242515882, -0.3262690994226421);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026792620788851147, -0.3903052216517473) to[] (0.0879052086696785, -0.39257079240798737);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (0.026792620788851147, -0.3903052216517473);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08900193893709639, -0.45901605343913465) to[] (0.15241301924835549, -0.4621888535364571);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.08900193893709639, -0.45901605343913465);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.0464965230248722, -0.26668651662098486) to[] (-0.03210608093013723, -0.26305231673012625);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01533303214106212, -0.3338988092996527) to[] (0.026470331242515882, -0.3262690994226421);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (-0.03248778628457739, -0.32482940227363244);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08037094780421067, -0.4045987748910355) to[] (0.0879052086696785, -0.39257079240798737);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (0.026792620788851147, -0.3903052216517473);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.14887360037802574, -0.4790651093438686) to[] (0.15241301924835549, -0.4621888535364571);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.08900193893709639, -0.45901605343913465);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03248778628457739, -0.32482940227363244) to[] (0.015139670858214003, -0.26747722692964315);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026792620788851147, -0.3903052216517473) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (0.01533303214106212, -0.3338988092996527);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08900193893709639, -0.45901605343913465) to[] (0.14689750330985246, -0.4072251590949779);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.08037094780421067, -0.4045987748910355);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03210608093013723, -0.26305231673012625) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026470331242515882, -0.3262690994226421) to[] (0.015139670858214003, -0.26747722692964315);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03248778628457739, -0.32482940227363244) to[] (-0.0464965230248722, -0.26668651662098486);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0879052086696785, -0.39257079240798737) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026792620788851147, -0.3903052216517473) to[] (0.01533303214106212, -0.3338988092996527);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15241301924835549, -0.4621888535364571) to[] (0.14689750330985246, -0.4072251590949779);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08900193893709639, -0.45901605343913465) to[] (0.08037094780421067, -0.4045987748910355);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03210608093013723, -0.26305231673012625) to[] (0.015139670858214003, -0.26747722692964315);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026470331242515882, -0.3262690994226421) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03248778628457739, -0.32482940227363244) to[] (0.01533303214106212, -0.3338988092996527);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0879052086696785, -0.39257079240798737) to[] (0.14689750330985246, -0.4072251590949779);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.026792620788851147, -0.3903052216517473) to[] (0.08037094780421067, -0.4045987748910355);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15241301924835549, -0.4621888535364571) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08900193893709639, -0.45901605343913465) to[] (0.14887360037802574, -0.4790651093438686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw (-0.04592445097445416, -0.2027100355086725) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (0.21811106056435495, -0.4827572711772501) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015139670858214003, -0.26747722692964315) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.07933145220760311, -0.33556174637465686) to[] (0.015139670858214003, -0.26747722692964315);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01533303214106212, -0.3338988092996527) to[] (-0.0464965230248722, -0.26668651662098486);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.14689750330985246, -0.4072251590949779) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08037094780421067, -0.4045987748910355) to[] (0.01533303214106212, -0.3338988092996527);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (0.14689750330985246, -0.4072251590949779);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.14887360037802574, -0.4790651093438686) to[] (0.08037094780421067, -0.4045987748910355);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.0464965230248722, -0.26668651662098486) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01533303214106212, -0.3338988092996527) to[] (0.015139670858214003, -0.26747722692964315);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (-0.0464965230248722, -0.26668651662098486);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08037094780421067, -0.4045987748910355) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (0.01533303214106212, -0.3338988092996527);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.14887360037802574, -0.4790651093438686) to[] (0.14689750330985246, -0.4072251590949779);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.08037094780421067, -0.4045987748910355);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.0464965230248722, -0.26668651662098486) to[] (0.015139670858214003, -0.26747722692964315);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01533303214106212, -0.3338988092996527) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (0.01533303214106212, -0.3338988092996527);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08037094780421067, -0.4045987748910355) to[] (0.14689750330985246, -0.4072251590949779);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (0.08037094780421067, -0.4045987748910355);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.14887360037802574, -0.4790651093438686) to[] (0.21811106056435495, -0.4827572711772501);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.14887360037802574, -0.4790651093438686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
  \end{tikzpicture}


==> figures/macro/xyz_refinement_-1_1_1.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_001}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_002}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_003}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_004}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_005}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_006}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_007}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_008}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_009}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_010}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_011}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_012}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_013}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_014}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_015}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_016}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_017}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_018}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_019}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_020}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_021}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_022}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_023}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_024}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_025}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_026}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_027}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_028}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_029}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_030}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_031}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_032}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_033}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_034}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_035}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_036}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_037}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_038}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_039}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_040}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_041}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_042}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_043}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_044}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_045}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_046}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_047}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_048}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_049}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_050}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_051}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_052}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_053}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_054}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_055}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_056}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_057}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_058}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_059}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_060}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_061}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_062}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_063}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_064}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_065}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_066}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_067}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_068}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_069}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_070}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_071}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_072}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_073}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_074}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_075}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_076}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_077}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_078}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_079}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_080}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_081}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_082}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_083}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_084}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_085}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_086}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_087}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_088}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_089}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_090}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_091}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_092}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_093}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_094}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_095}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_096}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_097}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_098}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_099}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_100}{rgb}{0.993248, 0.906157, 0.143936}
\filldraw[fill=black, draw=black, fill opacity=1.0] (0.0027674364667774893, -0.4153385550633762) circle (0) node[below left] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_2$};
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\filldraw[fill=black!90, draw=black, fill opacity=1.0] (-0.019479228234562742, -0.31819146077205235) circle (0.005) node[below left] {\tiny };
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019479228234562742, -0.31819146077205235) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, dashed, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.09570522669081895, -0.4444350584849321);
\filldraw[fill=black!90, draw=black, fill opacity=1.0] (0.08143804651976273, -0.47546903609828206) circle (0.005) node[below left] {\tiny };
\filldraw[fill=black, draw=black, fill opacity=1.0] (-0.04592445097445416, -0.2027100355086725) circle (0) node[below left] {\tiny };
\filldraw[fill=black, draw=black, fill opacity=1.0] (0.21811106056435495, -0.4827572711772501) circle (0) node[below left] {\tiny };
\filldraw[fill=black, draw=black, fill opacity=1.0] (-0.04830157324032587, -0.46855053170677907) circle (0) node[below left] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (0.21811106056435495, -0.4827572711772501) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
  \end{tikzpicture}


==> figures/macro/xyz_refinement_1_-1_1.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_001}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_002}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_003}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_004}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_005}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_006}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_007}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_008}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_009}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_010}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_011}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_012}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_013}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_014}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_015}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_016}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_017}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_018}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_019}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_020}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_021}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_022}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_023}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_024}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_025}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_026}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_027}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_028}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_029}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_030}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_031}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_032}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_033}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_034}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_035}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_036}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_037}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_038}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_039}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_040}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_041}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_042}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_043}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_044}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_045}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_046}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_047}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_048}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_049}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_050}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_051}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_052}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_053}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_054}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_055}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_056}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_057}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_058}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_059}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_060}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_061}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_062}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_063}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_064}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_065}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_066}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_067}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_068}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_069}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_070}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_071}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_072}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_073}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_074}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_075}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_076}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_077}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_078}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_079}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_080}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_081}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_082}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_083}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_084}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_085}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_086}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_087}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_088}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_089}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_090}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_091}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_092}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_093}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_094}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_095}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_096}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_097}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_098}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_099}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_100}{rgb}{0.993248, 0.906157, 0.143936}
\filldraw[fill=black, draw=black, fill opacity=1.0] (0.0027674364667774893, -0.4153385550633762) circle (0) node[below left] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_2$};
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\filldraw[fill=black!90, draw=black, fill opacity=1.0] (-0.019927299392056223, -0.43898561149494997) circle (0.005) node[below left] {\tiny };
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, dashed, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019479228234562742, -0.31819146077205235) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.08143804651976273, -0.47546903609828206);
\filldraw[fill=black!90, draw=black, fill opacity=1.0] (0.07933145220760311, -0.33556174637465686) circle (0.005) node[below left] {\tiny };
\filldraw[fill=black, draw=black, fill opacity=1.0] (-0.04592445097445416, -0.2027100355086725) circle (0) node[below left] {\tiny };
\filldraw[fill=black, draw=black, fill opacity=1.0] (0.21811106056435495, -0.4827572711772501) circle (0) node[below left] {\tiny };
\filldraw[fill=black, draw=black, fill opacity=1.0] (-0.04830157324032587, -0.46855053170677907) circle (0) node[below left] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (0.21811106056435495, -0.4827572711772501) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
  \end{tikzpicture}


==> figures/macro/xyz_refinement_1_1_-1.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_001}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_002}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_003}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_004}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_005}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_006}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_007}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_008}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_009}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_010}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_011}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_012}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_013}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_014}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_015}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_016}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_017}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_018}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_019}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_020}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_021}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_022}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_023}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_024}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_025}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_026}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_027}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_028}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_029}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_030}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_031}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_032}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_033}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_034}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_035}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_036}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_037}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_038}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_039}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_040}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_041}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_042}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_043}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_044}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_045}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_046}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_047}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_048}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_049}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_050}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_051}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_052}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_053}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_054}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_055}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_056}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_057}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_058}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_059}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_060}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_061}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_062}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_063}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_064}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_065}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_066}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_067}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_068}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_069}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_070}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_071}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_072}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_073}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_074}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_075}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_076}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_077}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_078}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_079}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_080}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_081}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_082}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_083}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_084}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_085}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_086}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_087}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_088}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_089}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_090}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_091}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_092}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_093}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_094}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_095}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_096}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_097}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_098}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_099}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_100}{rgb}{0.993248, 0.906157, 0.143936}
\filldraw[fill=black, draw=black, fill opacity=1.0] (0.0027674364667774893, -0.4153385550633762) circle (0) node[below left] {\tiny };
\draw (0.0027674364667774893, -0.4153385550633762) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_2$};
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.0027674364667774893, -0.4153385550633762);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.0027674364667774893, -0.4153385550633762) to[] (-0.04592445097445416, -0.2027100355086725);
\filldraw[fill=black!90, draw=black, fill opacity=1.0] (0.09570522669081895, -0.4444350584849321) circle (0.005) node[below left] {\tiny };
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (-0.019479228234562742, -0.31819146077205235);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.09570522669081895, -0.4444350584849321);
\draw[-, dashed, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09570522669081895, -0.4444350584849321) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019479228234562742, -0.31819146077205235) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (0.08143804651976273, -0.47546903609828206);
\filldraw[fill=black!90, draw=black, fill opacity=1.0] (-0.047083027236893824, -0.3322769883373955) circle (0.005) node[below left] {\tiny };
\filldraw[fill=black, draw=black, fill opacity=1.0] (-0.04592445097445416, -0.2027100355086725) circle (0) node[below left] {\tiny };
\filldraw[fill=black, draw=black, fill opacity=1.0] (0.21811106056435495, -0.4827572711772501) circle (0) node[below left] {\tiny };
\filldraw[fill=black, draw=black, fill opacity=1.0] (-0.04830157324032587, -0.46855053170677907) circle (0) node[below left] {\tiny };
\draw (-0.04592445097445416, -0.2027100355086725) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (0.21811106056435495, -0.4827572711772501) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.04830157324032587, -0.46855053170677907) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047083027236893824, -0.3322769883373955) to[] (0.07933145220760311, -0.33556174637465686);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (0.21811106056435495, -0.4827572711772501) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.04592445097445416, -0.2027100355086725);
\draw[-, solid, color=black!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.21811106056435495, -0.4827572711772501);
  \end{tikzpicture}


==> figures/micro/micro_cell_types_width_5_cell_type_BLUE_DOWN.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.03766799749254244, -0.5049372007053853) -- (-0.008070109816676113, -0.4855785211505624) -- (-0.008159995576190342, -0.5459329621724653) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008070109816676113, -0.4855785211505624) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.008159995576190342, -0.5459329621724653) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.03766799749254244, -0.5049372007053853) -- (-0.008070109816676113, -0.4855785211505624) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.008159995576190342, -0.5459329621724653) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.02039646939933214, -0.5654677374380264) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.02039646939933214, -0.5654677374380264) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0901263811815379, -0.5271402410046615) -- (0.03766799749254244, -0.5049372007053853) -- (0.038116602465984674, -0.5697018633860732) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.03766799749254244, -0.5049372007053853) -- (0.02746133173667331, -0.5231722552791269) -- (0.038116602465984674, -0.5697018633860732) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02712285514060503, -0.45591990743234806) -- (-0.019927299392056223, -0.43898561149494997) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.019927299392056223, -0.43898561149494997) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0901263811815379, -0.5271402410046615) -- (0.03766799749254244, -0.5049372007053853) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02712285514060503, -0.45591990743234806) -- (-0.019927299392056223, -0.43898561149494997) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.02039646939933214, -0.5654677374380264) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- (0.038116602465984674, -0.5697018633860732) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.03410990038105658, -0.5873603836545479) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (-0.04893480903115131, -0.5393671317867514) -- (-0.03410990038105658, -0.5873603836545479) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- (0.027808363050999884, -0.5921243510397078) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.01594393163212147, -0.5437490454354377) -- (0.027808363050999884, -0.5921243510397078) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.15090358816840652, -0.5528642279274607) -- (0.0901263811815379, -0.5271402410046615) -- (0.09127959917423512, -0.5970078035467161) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0901263811815379, -0.5271402410046615) -- (0.08253386262247367, -0.5482465329712414) -- (0.09127959917423512, -0.5970078035467161) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (-0.04830157324032587, -0.46855053170677907) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08143804651976273, -0.47546903609828206) -- (0.02712285514060503, -0.45591990743234806) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02712285514060503, -0.45591990743234806) -- (0.015734960583562097, -0.47196534856300587) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015531396476405052, -0.4020389914766721) -- (-0.032878676940538164, -0.38809308251952424) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.032878676940538164, -0.38809308251952424) -- (-0.047684516726622314, -0.39954330724032017) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.15090358816840652, -0.5528642279274607) -- (0.0901263811815379, -0.5271402410046615) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08143804651976273, -0.47546903609828206) -- (0.02712285514060503, -0.45591990743234806) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015531396476405052, -0.4020389914766721) -- (-0.032878676940538164, -0.38809308251952424) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (-0.04893480903115131, -0.5393671317867514) -- (-0.03410990038105658, -0.5873603836545479) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.01594393163212147, -0.5437490454354377) -- (0.027808363050999884, -0.5921243510397078) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.15090358816840652, -0.5528642279274607) -- (0.08253386262247367, -0.5482465329712414) -- (0.09127959917423512, -0.5970078035467161) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (-0.04830157324032587, -0.46855053170677907) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08143804651976273, -0.47546903609828206) -- (0.015734960583562097, -0.47196534856300587) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015531396476405052, -0.4020389914766721) -- (-0.047684516726622314, -0.39954330724032017) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_cell_types_width_5_cell_type_BLUE_UP.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.047302376043890954, -0.5497209639959915) -- (-0.008159995576190342, -0.5459329621724653) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.047302376043890954, -0.5497209639959915) -- (-0.008159995576190342, -0.5459329621724653) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.047302376043890954, -0.5497209639959915) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (-0.008159995576190342, -0.5459329621724653) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.038116602465984674, -0.5697018633860732) -- (-0.02039646939933214, -0.5654677374380264) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.09801174085346394, -0.5740359985036415) -- (0.038116602465984674, -0.5697018633860732) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (-0.02039646939933214, -0.5654677374380264) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09801174085346394, -0.5740359985036415) -- (0.038116602465984674, -0.5697018633860732) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.038116602465984674, -0.5697018633860732) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (-0.02039646939933214, -0.5654677374380264) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.09801174085346394, -0.5740359985036415) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.038116602465984674, -0.5697018633860732) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.03766799749254244, -0.5049372007053853) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.027808363050999884, -0.5921243510397078) -- (-0.03410990038105658, -0.5873603836545479) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.09127959917423512, -0.5970078035467161) -- (0.027808363050999884, -0.5921243510397078) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.1563629751643792, -0.602015293475328) -- (0.09127959917423512, -0.5970078035467161) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (-0.03410990038105658, -0.5873603836545479) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.027808363050999884, -0.5921243510397078) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1563629751643792, -0.602015293475328) -- (0.09127959917423512, -0.5970078035467161) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.027808363050999884, -0.5921243510397078) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (-0.03410990038105658, -0.5873603836545479) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.09127959917423512, -0.5970078035467161) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.027808363050999884, -0.5921243510397078) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.1563629751643792, -0.602015293475328) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.09127959917423512, -0.5970078035467161) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.02746133173667331, -0.5231722552791269) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.0901263811815379, -0.5271402410046615) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.02712285514060503, -0.45591990743234806) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_cell_types_width_5_cell_type_GREEN_DOWN.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.047302376043890954, -0.5497209639959915) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.047302376043890954, -0.5497209639959915) -- (0.03766799749254244, -0.5049372007053853) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.047302376043890954, -0.5497209639959915) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.03766799749254244, -0.5049372007053853) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (0.038116602465984674, -0.5697018633860732) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.09801174085346394, -0.5740359985036415) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (0.03766799749254244, -0.5049372007053853) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09801174085346394, -0.5740359985036415) -- (0.0901263811815379, -0.5271402410046615) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.03766799749254244, -0.5049372007053853) -- (0.02712285514060503, -0.45591990743234806) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (0.038116602465984674, -0.5697018633860732) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.09801174085346394, -0.5740359985036415) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (0.03766799749254244, -0.5049372007053853) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.0901263811815379, -0.5271402410046615) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (0.02712285514060503, -0.45591990743234806) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (0.027808363050999884, -0.5921243510397078) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.09127959917423512, -0.5970078035467161) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.1563629751643792, -0.602015293475328) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.0901263811815379, -0.5271402410046615) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (0.02712285514060503, -0.45591990743234806) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1563629751643792, -0.602015293475328) -- (0.15090358816840652, -0.5528642279274607) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0901263811815379, -0.5271402410046615) -- (0.08143804651976273, -0.47546903609828206) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02712285514060503, -0.45591990743234806) -- (0.015531396476405052, -0.4020389914766721) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (0.027808363050999884, -0.5921243510397078) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.09127959917423512, -0.5970078035467161) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.1563629751643792, -0.602015293475328) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (0.02746133173667331, -0.5231722552791269) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.0901263811815379, -0.5271402410046615) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (0.02712285514060503, -0.45591990743234806) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.15090358816840652, -0.5528642279274607) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.08143804651976273, -0.47546903609828206) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (0.015531396476405052, -0.4020389914766721) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_cell_types_width_5_cell_type_GREEN_UP.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (-0.008159995576190342, -0.5459329621724653) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (-0.008159995576190342, -0.5459329621724653) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (-0.02039646939933214, -0.5654677374380264) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (-0.02039646939933214, -0.5654677374380264) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.038116602465984674, -0.5697018633860732) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.038116602465984674, -0.5697018633860732) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (0.01594393163212147, -0.5437490454354377) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.08253386262247367, -0.5482465329712414) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.15090358816840652, -0.5528642279274607) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (0.015734960583562097, -0.47196534856300587) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.08143804651976273, -0.47546903609828206) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (0.015531396476405052, -0.4020389914766721) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (-0.03410990038105658, -0.5873603836545479) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (-0.03410990038105658, -0.5873603836545479) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.027808363050999884, -0.5921243510397078) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.027808363050999884, -0.5921243510397078) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.09127959917423512, -0.5970078035467161) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.09127959917423512, -0.5970078035467161) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.01594393163212147, -0.5437490454354377) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.08253386262247367, -0.5482465329712414) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.15090358816840652, -0.5528642279274607) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.015734960583562097, -0.47196534856300587) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.08143804651976273, -0.47546903609828206) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.015531396476405052, -0.4020389914766721) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_cell_types_width_5_cell_type_WHITE_DOWN.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.03766799749254244, -0.5049372007053853) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (-0.020159154981972138, -0.5014908600606474) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.02746133173667331, -0.5231722552791269) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (-0.03368937305993217, -0.5193001586975581) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.0901263811815379, -0.5271402410046615) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.02746133173667331, -0.5231722552791269) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.02712285514060503, -0.45591990743234806) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.03327908848641213, -0.45289767075576787) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_cell_types_width_5_cell_type_WHITE_UP.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.047302376043890954, -0.5497209639959915) -- (0.002825934328682744, -0.5283946030931501) -- cycle;
\draw[, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.002825934328682744, -0.5283946030931501) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.047302376043890954, -0.5497209639959915) -- (0.002825934328682744, -0.5283946030931501) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.047302376043890954, -0.5497209639959915) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (0.038116602465984674, -0.5697018633860732) -- (-0.008159995576190342, -0.5459329621724653) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.09801174085346394, -0.5740359985036415) -- (0.047302376043890954, -0.5497209639959915) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (0.03766799749254244, -0.5049372007053853) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (-0.008159995576190342, -0.5459329621724653) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (-0.008159995576190342, -0.5459329621724653) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.047302376043890954, -0.5497209639959915) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09801174085346394, -0.5740359985036415) -- (0.047302376043890954, -0.5497209639959915) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (-0.008070109816676113, -0.4855785211505624) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.03766799749254244, -0.5049372007053853) -- (-0.008070109816676113, -0.4855785211505624) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (0.038116602465984674, -0.5697018633860732) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.09801174085346394, -0.5740359985036415) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (0.03766799749254244, -0.5049372007053853) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (0.027808363050999884, -0.5921243510397078) -- (-0.02039646939933214, -0.5654677374380264) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.09127959917423512, -0.5970078035467161) -- (0.038116602465984674, -0.5697018633860732) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.1563629751643792, -0.602015293475328) -- (0.09801174085346394, -0.5740359985036415) -- cycle;
\draw[, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.0901263811815379, -0.5271402410046615) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (0.02712285514060503, -0.45591990743234806) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (-0.02039646939933214, -0.5654677374380264) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (-0.02039646939933214, -0.5654677374380264) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.038116602465984674, -0.5697018633860732) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.038116602465984674, -0.5697018633860732) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.09801174085346394, -0.5740359985036415) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1563629751643792, -0.602015293475328) -- (0.09801174085346394, -0.5740359985036415) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.03766799749254244, -0.5049372007053853) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0901263811815379, -0.5271402410046615) -- (0.03766799749254244, -0.5049372007053853) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (-0.019927299392056223, -0.43898561149494997) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02712285514060503, -0.45591990743234806) -- (-0.019927299392056223, -0.43898561149494997) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (0.027808363050999884, -0.5921243510397078) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.09127959917423512, -0.5970078035467161) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.1563629751643792, -0.602015293475328) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.0901263811815379, -0.5271402410046615) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (0.02712285514060503, -0.45591990743234806) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04958486888542168, -0.6120652158099268) -- (0.01615852794521391, -0.6174650783269146) -- (-0.03410990038105658, -0.5873603836545479) -- cycle;
\draw[, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.0836595711721512, -0.6230093058957715) -- (0.027808363050999884, -0.5921243510397078) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.1529897016609064, -0.6287037663430852) -- (0.09127959917423512, -0.5970078035467161) -- cycle;
\draw[, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.2242242851439848, -0.6345546498661018) -- (0.1563629751643792, -0.602015293475328) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04893480903115131, -0.5393671317867514) -- (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.15090358816840652, -0.5528642279274607) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04830157324032587, -0.46855053170677907) -- (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.08143804651976273, -0.47546903609828206) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.047684516726622314, -0.39954330724032017) -- (0.015531396476405052, -0.4020389914766721) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04958486888542168, -0.6120652158099268) -- (-0.03410990038105658, -0.5873603836545479) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (-0.03410990038105658, -0.5873603836545479) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.027808363050999884, -0.5921243510397078) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.027808363050999884, -0.5921243510397078) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.09127959917423512, -0.5970078035467161) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.09127959917423512, -0.5970078035467161) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.1563629751643792, -0.602015293475328) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.2242242851439848, -0.6345546498661018) -- (0.1563629751643792, -0.602015293475328) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04893480903115131, -0.5393671317867514) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.02746133173667331, -0.5231722552791269) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.0901263811815379, -0.5271402410046615) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.15090358816840652, -0.5528642279274607) -- (0.0901263811815379, -0.5271402410046615) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04830157324032587, -0.46855053170677907) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.02712285514060503, -0.45591990743234806) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08143804651976273, -0.47546903609828206) -- (0.02712285514060503, -0.45591990743234806) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.047684516726622314, -0.39954330724032017) -- (-0.032878676940538164, -0.38809308251952424) -- (-0.047083027236893824, -0.3322769883373955) -- cycle;
\draw[, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015531396476405052, -0.4020389914766721) -- (-0.032878676940538164, -0.38809308251952424) -- (-0.047083027236893824, -0.3322769883373955) -- cycle;
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04958486888542168, -0.6120652158099268) -- (0.01615852794521391, -0.6174650783269146) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.0836595711721512, -0.6230093058957715) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.1529897016609064, -0.6287037663430852) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.2242242851439848, -0.6345546498661018) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04893480903115131, -0.5393671317867514) -- (0.01594393163212147, -0.5437490454354377) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.08253386262247367, -0.5482465329712414) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.15090358816840652, -0.5528642279274607) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04830157324032587, -0.46855053170677907) -- (0.015734960583562097, -0.47196534856300587) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.08143804651976273, -0.47546903609828206) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.047684516726622314, -0.39954330724032017) -- (0.015531396476405052, -0.4020389914766721) -- (-0.047083027236893824, -0.3322769883373955) -- cycle;
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_edge_types_width_5_cell_type_EdgeOrientation.X.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.005413840739808984, -0.5442891465634904) -- (-0.005417461923025332, -0.547952872431089) -- (0.044515228415054946, -0.5513814039583808) -- (0.044485177896944644, -0.5476790045174885) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.01749671825719248, -0.5637347130312297) -- (-0.01750908808755084, -0.5676209041849263) -- (0.03517108555347727, -0.571453368860627) -- (0.03514597708950948, -0.5675236562689491) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.041063452933862356, -0.5679495649337156) -- (0.041092823145832874, -0.571884173251974) -- (0.09501773329540729, -0.5758071920843877) -- (0.0949491002706514, -0.5718279692924251) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.017293097635479013, -0.4997638552353918) -- (-0.017305181130299538, -0.5035600892432037) -- (0.03475723975270568, -0.5066825785649028) -- (0.03473271849132721, -0.5028447687440232) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.03103835970546071, -0.5855279397262575) -- (-0.031061628816618787, -0.5896652345154895) -- (0.024685398881811222, -0.5939774610077044) -- (0.024666700453702416, -0.5897908287746788) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.0309328275200163, -0.5902703508211622) -- (0.0309563050143834, -0.5944625374085729) -- (0.08810205116698393, -0.5988829596382511) -- (0.08803448054085386, -0.5946401156255402) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.09445869285189545, -0.5951317353137198) -- (0.09453128537728284, -0.5993802832666297) -- (0.1531290603703975, -0.6039130249775795) -- (0.15301012673839942, -0.5996124461426994) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.03065561050882328, -0.5174743623432274) -- (-0.030678309062985572, -0.5215102109504548) -- (0.024377413283563777, -0.5250185931591813) -- (0.024359178351683487, -0.5209357390747208) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.030546713238580457, -0.5213250414737015) -- (0.030569608065594344, -0.5254131858569122) -- (0.08698924519065834, -0.5290084824523584) -- (0.08692337009845788, -0.5248721031328664) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.030282186059315756, -0.45107874376444074) -- (-0.0303043347870972, -0.4550168321347158) -- (0.024077018104197254, -0.4577592420916481) -- (0.02405922964603509, -0.45377635476635136) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.04631991094797108, -0.6101212884537343) -- (-0.04635686911672957, -0.6145442100818795) -- (0.012835371094983266, -0.6194322667990292) -- (0.012825016694576533, -0.6149529486601079) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.019483385185078902, -0.6154968832857338) -- (0.019499136055121217, -0.6199825561774748) -- (0.0802745123447861, -0.6250013472427807) -- (0.08020888950864069, -0.6204576637693175) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.08704638522241237, -0.6210162316341924) -- (0.08711769745172207, -0.625566453020312) -- (0.14954058354467853, -0.6307212943741649) -- (0.1494166825966406, -0.6261113783508138) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.15644063245327908, -0.6266851780047586) -- (0.1565705338301805, -0.6313018230987303) -- (0.22070884149540493, -0.6365983228508645) -- (0.22052346567671036, -0.6319202249908434) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.04571250351250407, -0.5374305796424121) -- (-0.045748498371955056, -0.541738218459913) -- (0.01266495158986504, -0.5457087144429086) -- (0.012654870213783856, -0.5413475067464808) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.019224567171904367, -0.541788387026643) -- (0.01923990218646247, -0.5461556288941052) -- (0.07919462868647721, -0.5502308889735132) -- (0.07913075883973911, -0.5458085813726425) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.0858748047160086, -0.5462611618880469) -- (0.08594420947776073, -0.5506896734390123) -- (0.1475020292432494, -0.5548738994393698) -- (0.14738148197230638, -0.5503887618783455) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.04512082012884185, -0.466621626641665) -- (-0.04515588885672771, -0.4708184318473414) -- (0.012498998219658214, -0.47391721400033937) -- (0.01248917920993063, -0.4696695061030844) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.018972535307496603, -0.47001251058351556) -- (0.018987470720928983, -0.4742659504875086) -- (0.07814341339208655, -0.47744541000410234) -- (0.07808122721990311, -0.4731396789594738) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.044544258022540015, -0.3976222931899668) -- (-0.04457843590782126, -0.4017124879450831) -- (0.012337337691019263, -0.4039827986952137) -- (0.012327770937276427, -0.3998442168471517) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_edge_types_width_5_cell_type_EdgeOrientation.XY.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.005336854854047363, -0.5274408495900836) -- (0.0032624970456258296, -0.5307838820590969) -- (0.04475037628960454, -0.5508103027987935) -- (0.046501706058497586, -0.5470490196057599) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.005480378356325822, -0.544873889203767) -- (-0.007784710157878462, -0.5485875474746282) -- (0.03538666862491146, -0.5709204824401476) -- (0.03734497399360827, -0.5667146833947956) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.0498384532603436, -0.5486384218389461) -- (0.048115569014689843, -0.5524346992878597) -- (0.09545070067387476, -0.5752836199762642) -- (0.09673783973182364, -0.5709781392594299) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.00542019393183917, -0.48471526746377375) -- (-0.007698302456157674, -0.48774202405809897) -- (0.03496882640418068, -0.5059289147103583) -- (0.03690898632635308, -0.5025059012534923) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.017524937442348593, -0.5642848856750855) -- (-0.020099720668215706, -0.5684344031256425) -- (0.02487471989844728, -0.593496708102018) -- (0.02707898408133225, -0.5887626700177276) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.04082852608695667, -0.5684912839397919) -- (0.03890100036554046, -0.5727384772418799) -- (0.08853553305297156, -0.5984148587197454) -- (0.08998641661504875, -0.593561652564344) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.10055568618305785, -0.5727967048589445) -- (0.09930697440145107, -0.5771450638862248) -- (0.15381914490554946, -0.6034583795302774) -- (0.15447752798949407, -0.5984814482932824) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.017321690672878975, -0.5005279178966845) -- (-0.019863968833944555, -0.5039056574145664) -- (0.02456321837779447, -0.5242874715974168) -- (0.026743936101173007, -0.5204400433377953) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.040349570207738224, -0.5039519525940374) -- (0.038439420248016574, -0.5074082575305151) -- (0.08741304238899558, -0.5282832949308166) -- (0.08885934841845242, -0.5243402448808991) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.017123104194481056, -0.4382328480292383) -- (-0.019633683204341675, -0.44087309234672273) -- (0.024259422117550073, -0.4567901856117651) -- (0.02641707787936504, -0.4537874634438988) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.031018263835520383, -0.5860307137401539) -- (-0.03391406402474568, -0.5906975817303591) -- (0.012989526788235868, -0.6190222132840906) -- (0.015489174902480763, -0.613653787184333) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.030721473686924045, -0.5907615990802463) -- (0.02855055622188041, -0.5955450922468873) -- (0.08070487024296161, -0.6246084292747831) -- (0.08235285493613465, -0.6190959197488883) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.09400421962972429, -0.595610719388747) -- (0.09259578864858924, -0.6005152647460745) -- (0.1502621841091915, -0.6303465996681585) -- (0.15101125535238427, -0.624684127226363) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.15888855060374654, -0.6005825631724223) -- (0.15828239602748434, -0.6056128146680474) -- (0.22173766168571163, -0.6362430100739819) -- (0.22153761855567342, -0.630424370923017) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.030637157754627137, -0.5182192075635182) -- (-0.033492368680134756, -0.5220127180151571) -- (0.012816377951299905, -0.5450123574153477) -- (0.015285333472602216, -0.5406563927975658) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.03033941350644739, -0.5220647472704457) -- (0.028191172392091624, -0.5259518642638017) -- (0.07961484369257248, -0.5495434481300302) -- (0.08125490947750456, -0.5450721527447975) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.09282073412958403, -0.5260051852850526) -- (0.09141566834008472, -0.529989416773058) -- (0.14820546862281564, -0.5541961050479223) -- (0.14897128660818126, -0.549604837112559) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.030265302932296116, -0.45205380940925655) -- (-0.03308103145585859, -0.45501496347161274) -- (0.012647784498175869, -0.47294963157250386) -- (0.015086787561144718, -0.46955536975637896) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.029966739396513592, -0.455055570675463) -- (0.027840723671603163, -0.45808888413008736) -- (0.07855386926956864, -0.47647914980682227) -- (0.08018585491565258, -0.4729962174793687) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.02990236654995396, -0.38747529973227557) -- (-0.03267967534176266, -0.3896429114671582) -- (0.012483568991148289, -0.40275819268332064) -- (0.014893333458784762, -0.40027776797482906) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_edge_types_width_5_cell_type_EdgeOrientation.XYZ.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.00690375130618691, -0.5429785963529334) -- (-0.006908373690674834, -0.5466451239104674) -- (0.036285162865963366, -0.5081037205406078) -- (0.036259590712466164, -0.5042689658076013) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.019084353783176276, -0.562370102649336) -- (-0.01909786036194993, -0.566259453154175) -- (0.02600904030003304, -0.5265048002545041) -- (0.02598960667216876, -0.5224254111966246) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.03952010502218802, -0.5665735291323745) -- (0.03954840172563084, -0.5705113775666578) -- (0.08856995987783048, -0.5305085365704172) -- (0.08850296383820326, -0.526375715341013) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.01886202397948699, -0.49834807688612) -- (-0.01887521758342326, -0.5021473032475938) -- (0.025688894113176167, -0.45930165832409514) -- (0.025669935784925067, -0.4553220412724889) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.032737172651327306, -0.5841053758877114) -- (-0.032761742970770516, -0.5882462602662701) -- (0.014415171234844315, -0.5472655207979049) -- (0.014403710356556817, -0.5429082759130535) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.029283517373546158, -0.5888355445520776) -- (0.029305768398879703, -0.5930314185368435) -- (0.08088745318117148, -0.5518027279441716) -- (0.080822296898468, -0.5473844970050437) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.09286192149851834, -0.5936845163194304) -- (0.09293336924171074, -0.5979368535009832) -- (0.14913374865596388, -0.5564610241612999) -- (0.1490120170621059, -0.5519800820595493) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.03233302607306091, -0.5159937562378628) -- (-0.032356993264577694, -0.5200329942778532) -- (0.014226506582517099, -0.4755382001961462) -- (0.014215343623082202, -0.471294219353023) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.028917579297928483, -0.5198306322613717) -- (0.02893927747723125, -0.5239222561163871) -- (0.07981504864409587, -0.4790832493555781) -- (0.07975160791295552, -0.47478134953110795) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.031938736341807335, -0.449543330448824) -- (-0.0319621223433537, -0.4534846193972285) -- (0.014042716587959627, -0.40566414747664026) -- (0.014031840080236443, -0.4015290710494182) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_edge_types_width_5_cell_type_EdgeOrientation.XZ.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.04528729983918904, -0.5455550260265623) -- (0.04531788497257163, -0.549255115758129) -- (-0.006155654884667515, -0.4895919454388422) -- (-0.0061515846644170065, -0.4860063360539997) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.03599656352224932, -0.5652725666972529) -- (0.03602227322017775, -0.5691996890331144) -- (-0.018150962738398488, -0.5057488532578281) -- (-0.01813828557057309, -0.501950162447292) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.09579460299578112, -0.569549238548422) -- (0.0958638296677769, -0.5735258080093955) -- (0.039767523515419616, -0.5092484274745923) -- (0.03973942817943674, -0.5054034269355328) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.03557340793427711, -0.5006361106137653) -- (0.03559851651639739, -0.5044714133054135) -- (-0.01794196349073512, -0.443122600103925) -- (-0.01792957648498686, -0.4394108558441599) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.025571968281986615, -0.5873964730931966) -- (0.025591347800031788, -0.5915801801626446) -- (-0.03157803405499204, -0.5238342543318553) -- (-0.03155466375113806, -0.5197956402157264) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.08893407867771067, -0.5922144703539736) -- (0.08900232145283288, -0.596454313430425) -- (0.029674938228905563, -0.5277667135170517) -- (0.029652707628631706, -0.5236757339828146) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.15390347434337415, -0.5971546841252084) -- (0.15402306982755218, -0.6014521832705011) -- (0.09244670667417451, -0.5317966798711665) -- (0.09237659344952837, -0.5276519635273113) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.0252532435751136, -0.5185892506305854) -- (0.025272142839095835, -0.5226692790474705) -- (-0.03119299338437597, -0.45729550937802504) -- (-0.031170189322706127, -0.4533547473776531) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.08781191159298861, -0.5224955537908783) -- (0.08787844241919539, -0.5266290355017003) -- (0.029308726264786297, -0.46037466688091033) -- (0.029287040764438124, -0.456383999196671) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.02494236612353151, -0.45147611660504894) -- (0.024960802766881174, -0.45545627312592335) -- (-0.030817229438186534, -0.39235987195993205) -- (-0.030794971285933042, -0.3885134483767586) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.013792457632512316, -0.6123958888971263) -- (0.013803589959536297, -0.6168718776065486) -- (-0.04670948198755024, -0.5442153410363609) -- (-0.04667272090292881, -0.5399045659759604) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.08116996845848043, -0.617864894392146) -- (0.08123635858725776, -0.6224051563187339) -- (0.01828454506440084, -0.5486662702478947) -- (0.01826996744266864, -0.544295807937451) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.15037069857314636, -0.6234818898646267) -- (0.15049535443737383, -0.6280882883502907) -- (0.08499511303026906, -0.5532347518322096) -- (0.0849264553089113, -0.5488029322031758) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.22146966678725935, -0.6292529645613094) -- (0.22165578323367374, -0.6339274447993213) -- (0.15349113462424657, -0.5579255050785472) -- (0.15336548903243172, -0.5534305872070968) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.013609527311347298, -0.5388448648945102) -- (0.013620366182968099, -0.5432028636213786) -- (-0.04610425958101476, -0.4732441582500902) -- (-0.046068444598207844, -0.4690443274708107) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.08007922733637964, -0.5432717209845732) -- (0.08014384447632467, -0.5476907324505909) -- (0.018044581956544837, -0.47672382736883273) -- (0.01803038430370267, -0.47246728211177125) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.1483230890943172, -0.5478167355538995) -- (0.14844437180657732, -0.552298486216449) -- (0.0838651180857755, -0.4802941753510929) -- (0.08379827309557832, -0.4759793665604722) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.013431385909461297, -0.46721932768158664) -- (0.013441942778083305, -0.4714639411085181) -- (-0.04551452048631917, -0.40408862032901055) -- (-0.04547961554580889, -0.3999955053247612) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.07901741171714668, -0.4706566934519502) -- (0.079080325954508, -0.4749592474881077) -- (0.01781083572555233, -0.40664524311635136) -- (0.017797003376964778, -0.4024982183631114) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.013257847803422608, -0.39744464341201824) -- (0.013268133533188124, -0.40158023969835166) -- (-0.04493967804685448, -0.3366799332017559) -- (-0.044905648898596565, -0.3326895176536958) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_edge_types_width_5_cell_type_EdgeOrientation.Y.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.00594065971785306, -0.5451231363591507) -- (-0.009223615083563431, -0.5448995429239043) -- (0.0007349858865882433, -0.5291271493502748) -- (0.003872734119537514, -0.5293305996960695) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.018020622627667526, -0.5645632261286071) -- (-0.02148149953669634, -0.5643135327558456) -- (-0.010389854023728827, -0.5467466276319184) -- (-0.0070899323035720435, -0.5469726422229312) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.04037251334338158, -0.5687761407886734) -- (0.03683060850392075, -0.5685206014590145) -- (0.04518078574902188, -0.5505527104683191) -- (0.04855415004827123, -0.5507837552072821) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.01781146809474794, -0.5007545173261471) -- (-0.02123234673359702, -0.5005512399257437) -- (-0.010275137118878617, -0.4862417025485091) -- (-0.007011599778002769, -0.4864259105291124) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.03155479722280193, -0.5863435553439517) -- (-0.03521393476069322, -0.5860629103769023) -- (-0.022784223571675057, -0.5663767820274146) -- (-0.01930449045174317, -0.5666293339418911) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.03022932340006995, -0.5910822136525891) -- (0.026479265802957567, -0.5907945953873894) -- (0.035849252987019874, -0.5706322798621452) -- (0.03941092870243823, -0.5708907790026457) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.09355885340300985, -0.5959394002647012) -- (0.08971444447124471, -0.5956445455327303) -- (0.09587119266951435, -0.5749885495112678) -- (0.09951773987321821, -0.5752532084508425) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.031166786497796514, -0.5184735394877206) -- (-0.0347812426503313, -0.5182453828104743) -- (-0.02251847089615556, -0.5022308501935965) -- (-0.01907917045703909, -0.5024364275265499) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.029853076986074784, -0.5223253193159912) -- (0.026149935162642683, -0.5220915644997337) -- (0.0354262760327104, -0.5056943820202482) -- (0.03894560552108539, -0.50590474293021) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.030788202140251675, -0.4522523639026101) -- (-0.034359054897817695, -0.4520742443528051) -- (-0.022258846164872403, -0.4395640481276977) -- (-0.01885904960137967, -0.43972473828668596) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.04682259311969192, -0.6109137734011725) -- (-0.050704017764107885, -0.6105960437307054) -- (-0.036678584239188475, -0.5883826165375847) -- (-0.03299836732400713, -0.5886666694599009) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.01876978069545654, -0.6162831017346279) -- (0.014785616266278246, -0.6159569618846659) -- (0.02537437519036597, -0.5931720963075451) -- (0.029146599808409664, -0.5934632507288967) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.08611069923681045, -0.6217955642496149) -- (0.08201966115021062, -0.6214606758253366) -- (0.08898792574550018, -0.5980820283443086) -- (0.09285565207100775, -0.5983805539450543) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.15527102541422683, -0.6274569617154534) -- (0.15106875501021433, -0.6271129679211642) -- (0.1542216889076599, -0.6031170144570698) -- (0.1581885901246513, -0.6034231947473068) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.04621045089017459, -0.538432556166722) -- (-0.05004164036879601, -0.5381746567061303) -- (-0.03622520175794702, -0.520131117185207) -- (-0.03259017915241794, -0.5203620100752957) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.018521206140302275, -0.5427900173480434) -- (0.014589957719698118, -0.5425253823429664) -- (0.02505687722626727, -0.524023691692389) -- (0.028781633183173953, -0.5242602843524891) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.08495530991129145, -0.5472620800385085) -- (0.08092003089198296, -0.5469904421338252) -- (0.08786063639551314, -0.528012921756865) -- (0.09167848989052539, -0.5282554278766501) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.04561410797339296, -0.46782206988879094) -- (-0.04939634588586132, -0.46762103904918667) -- (-0.03578289090540998, -0.45354632373924203) -- (-0.03219196612378819, -0.45372655325357686) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.018279129445626055, -0.4712180781412163) -- (0.014399409855263279, -0.4710118660242819) -- (0.02474722648736705, -0.45658434717993496) -- (0.02842569357030205, -0.45676897046674036) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.045032960494942875, -0.39901081230898483) -- (-0.04876748186852587, -0.3988638551422138) -- (-0.035351251018877664, -0.38856792105492727) -- (-0.031803366999061375, -0.3886998506220879) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_edge_types_width_5_cell_type_EdgeOrientation.YZ.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.003496305559455597, -0.5252893806413861) -- (0.0014045587163767786, -0.5286077909390231) -- (-0.008815982993483526, -0.4886745970906012) -- (-0.006534553521496427, -0.48564927231906035) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.007411258029316058, -0.5425934685882021) -- (-0.009734720842725635, -0.5462794800917963) -- (-0.020996290178122178, -0.5048264814697266) -- (-0.01845138317735565, -0.5014517682536389) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.04784290665493947, -0.5463299752843921) -- (0.04609950807610191, -0.5500979257921957) -- (0.03705891558818582, -0.5083256248170882) -- (0.03897704833532252, -0.5048727330750803) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.007329931591560007, -0.4825060846219672) -- (-0.009626752564878794, -0.48550679841808136) -- (-0.020753836353422046, -0.4420316083049337) -- (-0.018240669390574088, -0.4393888575989389) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.019555380659036507, -0.5618592711032502) -- (-0.022151308892518918, -0.5659775299692397) -- (-0.03463490477357714, -0.5229121769039979) -- (-0.03177809491512088, -0.5191238600883823) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.038726030833060636, -0.5660339817575045) -- (0.03677573190338415, -0.5702490992479311) -- (0.026770833916619316, -0.52684552772677) -- (0.028927006846625188, -0.522964132283482) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.09837829016017884, -0.5703068865514631) -- (0.09710507795955142, -0.5746223203996538) -- (0.08970394628388804, -0.5308767146254124) -- (0.09112375185597062, -0.5268987674879912) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.019328769658107793, -0.49818213397099587) -- (-0.02189170691538419, -0.5015305190980142) -- (-0.03421131035871836, -0.4561829756649839) -- (-0.03139398267299794, -0.45322038112171525) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.038272111915702664, -0.5015764115191989) -- (0.03633973134147503, -0.505002614643771) -- (0.02643944708919575, -0.4592580847273855) -- (0.028573164891564418, -0.4562236006057535) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.01910735050506018, -0.43596389339777897) -- (-0.0216381192575178, -0.4385765819835762) -- (-0.03379795210527284, -0.39106628594854853) -- (-0.03101904531205325, -0.38889106856382905) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.03315897554479473, -0.5834404244360019) -- (-0.036078265407762856, -0.5880716739464837) -- (-0.05001040052898627, -0.5433010904140203) -- (-0.046780625307097604, -0.539018197120467) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.028499984626278035, -0.5881352020208364) -- (0.026303643079566418, -0.5928820833976469) -- (0.015155429803714121, -0.547754785963147) -- (0.017596869032223874, -0.5433598735863479) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.09169856017091556, -0.5929472075272094) -- (0.09026264552593047, -0.5978141061156991) -- (0.08204810638203114, -0.5523265011461655) -- (0.08365830596582595, -0.5478151166643889) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.15649514610863613, -0.5978808872128577) -- (0.15585931401153563, -0.6028724129501567) -- (0.15073719109529493, -0.5570209901030188) -- (0.15147063219985946, -0.552388441301025) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.03275191771882551, -0.5157189929778505) -- (-0.03563005003877441, -0.5194791690907643) -- (-0.04936031951200054, -0.47211309699269277) -- (-0.04618007645792535, -0.46876887446365395) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.02814585976272326, -0.5195307406143421) -- (0.02597283407217135, -0.5233836190328289) -- (0.014955883457017897, -0.47558952811831123) -- (0.01736808983690036, -0.47215898920181215) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.0905451188359623, -0.5234364698236439) -- (0.08911328627485315, -0.5273855215168215) -- (0.08095368446367363, -0.47915685328756025) -- (0.08255661568181227, -0.47563661247736566) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.032354732734955476, -0.44964008736458444) -- (-0.035192834744949254, -0.45257005744566675) -- (-0.04872692232097733, -0.402752088303775) -- (-0.04559475133111392, -0.40030034979793927) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.02780042720825061, -0.4526102366034752) -- (0.02565024258688009, -0.45561154407800836) -- (0.014761523539019418, -0.4052999245786688) -- (0.01714518306983806, -0.40278572767035675) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.031967065710761564, -0.3851446664866696) -- (-0.03476621949032264, -0.38728311962704187) -- (-0.04810957482691821, -0.3351486232010272) -- (-0.04502407829719452, -0.33354575665101777) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_edge_types_width_5_cell_type_EdgeOrientation.Z.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.006510121564281095, -0.5429947020591603) -- (-0.009799709271883904, -0.5427720243512795) -- (-0.00970253412160092, -0.48847204415015066) -- (-0.006445524527387748, -0.4886573086928744) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.01864974801953591, -0.5623575490614799) -- (-0.022117994365743823, -0.5621088180501945) -- (-0.02188632880700233, -0.5045510072936294) -- (-0.01845427536510315, -0.5047577144691339) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.03986935629659913, -0.5665543432171164) -- (0.036319723094763216, -0.5662997754131451) -- (0.03593491851200007, -0.5080334899879672) -- (0.03944665101476853, -0.508244996107864) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.0184328088250256, -0.49843217926153505) -- (-0.0218608874069069, -0.49823003623504947) -- (-0.021634548902433128, -0.4419957436703846) -- (-0.018241834024828166, -0.4421577252485183) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.03225426539463755, -0.5840569143134038) -- (-0.03592163914565944, -0.5837772750934058) -- (-0.03552296073200499, -0.5225472808508344) -- (-0.03189602976673192, -0.5227793807636291) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.029670861391308197, -0.5887787385201333) -- (0.025912140915144703, -0.5884921340632376) -- (0.02562103522367396, -0.5264600975724941) -- (0.029337284117407728, -0.5266979132498306) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.09314872376450666, -0.5936189596500999) -- (0.08929520068068701, -0.5933251264434072) -- (0.08827960383110475, -0.5304698370599188) -- (0.09208851109872657, -0.5307135822685048) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.03185671641057844, -0.5160546853034558) -- (-0.03547920872381242, -0.5158277416985234) -- (-0.0350902373408027, -0.4560885766810441) -- (-0.031507209360067734, -0.4562702073084455) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.02930068239475105, -0.519886102833995) -- (0.02558909339399068, -0.5196535774578105) -- (0.02530516113828069, -0.45915013639447544) -- (0.028975331102589087, -0.45933618441778745) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.03146884806434812, -0.44970836531853886) -- (-0.03504754413101059, -0.4495316503458415) -- (-0.03466792952298524, -0.3912295214426837) -- (-0.031127754417875367, -0.39136303130598993) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.047605851916782675, -0.6085428754067536) -- (-0.05149654141340671, -0.6082261874003885) -- (-0.05088876751955416, -0.5428255477936329) -- (-0.047043563226869735, -0.543088023895081) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.01814542169128878, -0.6138947904780967) -- (0.014151479836316316, -0.6135696981044478) -- (0.013982286346314004, -0.5472536873720518) -- (0.017928307481533033, -0.547523045295576) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.08565405856121995, -0.619389748541779) -- (0.0815526989218889, -0.6190559127502842) -- (0.08056480215250547, -0.5517986524358494) -- (0.08461565769294345, -0.5520751664228449) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.15499146771660643, -0.6250335620331888) -- (0.15077829775983326, -0.6246906252875951) -- (0.14892741429405287, -0.5564651280126758) -- (0.1530873381399844, -0.5567490870718808) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.046981905554638576, -0.5359105831020414) -- (-0.05082212149326875, -0.5356539782504173) -- (-0.050230071159688486, -0.4719453015744563) -- (-0.04643417476251679, -0.47215038605405596) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.017904503973424458, -0.540246320403135) -- (0.013963736473911019, -0.5399829966537267) -- (0.013798976348283963, -0.4754046593949749) -- (0.017693083177356277, -0.4756150499823315) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.08450183189299813, -0.5446963819940632) -- (0.08045651126465699, -0.5444260719604097) -- (0.07949483698239315, -0.4789540717024438) -- (0.08349101560803979, -0.4791699770191533) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.04637410311499573, -0.4651575710835799) -- (-0.05016513817836299, -0.46495806741844126) -- (-0.04958820902838992, -0.4028765338124998) -- (-0.04584037208193198, -0.40302705673557004) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=1.0, draw=black!90] (0.017669899784913567, -0.46852789425261276) -- (0.013780909356917172, -0.4683232356749142) -- (0.013620410598863153, -0.40541515711053816) -- (0.01746395135276204, -0.40556952374854327) -- cycle;
\draw[rounded corners=0.5, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=1.0, draw=black!90] (-0.045781826040865954, -0.39621183442482716) -- (-0.04952492388372956, -0.3960666181839131) -- (-0.048962543922403456, -0.3355506770670472) -- (-0.045261564799518234, -0.33564931038585727) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_XYZ_DOWN.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (-0.020159154981972138, -0.5014908600606474) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (-0.03368937305993217, -0.5193001586975581) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.02746133173667331, -0.5231722552791269) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.03327908848641213, -0.45289767075576787) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_XYZ_UP.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.047302376043890954, -0.5497209639959915) -- (0.002825934328682744, -0.5283946030931501) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (-0.008159995576190342, -0.5459329621724653) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09801174085346394, -0.5740359985036415) -- (0.047302376043890954, -0.5497209639959915) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.03766799749254244, -0.5049372007053853) -- (-0.008070109816676113, -0.4855785211505624) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (-0.02039646939933214, -0.5654677374380264) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.038116602465984674, -0.5697018633860732) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1563629751643792, -0.602015293475328) -- (0.09801174085346394, -0.5740359985036415) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0901263811815379, -0.5271402410046615) -- (0.03766799749254244, -0.5049372007053853) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02712285514060503, -0.45591990743234806) -- (-0.019927299392056223, -0.43898561149494997) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (-0.03410990038105658, -0.5873603836545479) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.027808363050999884, -0.5921243510397078) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.09127959917423512, -0.5970078035467161) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.2242242851439848, -0.6345546498661018) -- (0.1563629751643792, -0.602015293475328) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.15090358816840652, -0.5528642279274607) -- (0.0901263811815379, -0.5271402410046615) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08143804651976273, -0.47546903609828206) -- (0.02712285514060503, -0.45591990743234806) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015531396476405052, -0.4020389914766721) -- (-0.032878676940538164, -0.38809308251952424) -- (-0.047083027236893824, -0.3322769883373955) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_XY_DOWN.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (-0.008070109816676113, -0.4855785211505624) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (-0.020159154981972138, -0.5014908600606474) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.03766799749254244, -0.5049372007053853) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (-0.019927299392056223, -0.43898561149494997) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (-0.03368937305993217, -0.5193001586975581) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.02746133173667331, -0.5231722552791269) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.0901263811815379, -0.5271402410046615) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (-0.03327908848641213, -0.45289767075576787) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.02712285514060503, -0.45591990743234806) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (-0.032878676940538164, -0.38809308251952424) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_XY_UP.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (-0.008159995576190342, -0.5459329621724653) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (-0.02039646939933214, -0.5654677374380264) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.038116602465984674, -0.5697018633860732) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (-0.03410990038105658, -0.5873603836545479) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.027808363050999884, -0.5921243510397078) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.09127959917423512, -0.5970078035467161) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_X_DOWN.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (-0.008070109816676113, -0.4855785211505624) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.03766799749254244, -0.5049372007053853) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (-0.019927299392056223, -0.43898561149494997) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.02746133173667331, -0.5231722552791269) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.0901263811815379, -0.5271402410046615) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.02712285514060503, -0.45591990743234806) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (-0.032878676940538164, -0.38809308251952424) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_X_UP.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.002825934328682744, -0.5283946030931501) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (-0.008159995576190342, -0.5459329621724653) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.047302376043890954, -0.5497209639959915) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (-0.008070109816676113, -0.4855785211505624) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (-0.02039646939933214, -0.5654677374380264) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.038116602465984674, -0.5697018633860732) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.09801174085346394, -0.5740359985036415) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (-0.020159154981972138, -0.5014908600606474) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.03766799749254244, -0.5049372007053853) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (-0.019927299392056223, -0.43898561149494997) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04958486888542168, -0.6120652158099268) -- (-0.03410990038105658, -0.5873603836545479) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.027808363050999884, -0.5921243510397078) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.09127959917423512, -0.5970078035467161) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.1563629751643792, -0.602015293475328) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04893480903115131, -0.5393671317867514) -- (-0.03368937305993217, -0.5193001586975581) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.02746133173667331, -0.5231722552791269) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.0901263811815379, -0.5271402410046615) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04830157324032587, -0.46855053170677907) -- (-0.03327908848641213, -0.45289767075576787) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.02712285514060503, -0.45591990743234806) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.047684516726622314, -0.39954330724032017) -- (-0.032878676940538164, -0.38809308251952424) -- (-0.047083027236893824, -0.3322769883373955) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_YZ_DOWN.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.047302376043890954, -0.5497209639959915) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (0.038116602465984674, -0.5697018633860732) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.09801174085346394, -0.5740359985036415) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (0.03766799749254244, -0.5049372007053853) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (0.027808363050999884, -0.5921243510397078) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.09127959917423512, -0.5970078035467161) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.1563629751643792, -0.602015293475328) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (0.02746133173667331, -0.5231722552791269) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.0901263811815379, -0.5271402410046615) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (0.02712285514060503, -0.45591990743234806) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_YZ_UP.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (-0.008159995576190342, -0.5459329621724653) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (-0.02039646939933214, -0.5654677374380264) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.038116602465984674, -0.5697018633860732) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (-0.020159154981972138, -0.5014908600606474) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04893480903115131, -0.5393671317867514) -- (-0.03410990038105658, -0.5873603836545479) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.027808363050999884, -0.5921243510397078) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.09127959917423512, -0.5970078035467161) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04830157324032587, -0.46855053170677907) -- (-0.03368937305993217, -0.5193001586975581) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.02746133173667331, -0.5231722552791269) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.047684516726622314, -0.39954330724032017) -- (-0.03327908848641213, -0.45289767075576787) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_Y_DOWN.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.01594393163212147, -0.5437490454354377) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.08253386262247367, -0.5482465329712414) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.15090358816840652, -0.5528642279274607) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.015734960583562097, -0.47196534856300587) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.08143804651976273, -0.47546903609828206) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.015531396476405052, -0.4020389914766721) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_Y_UP.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_0450, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.047302376043890954, -0.5497209639959915) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0350, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (0.038116602465984674, -0.5697018633860732) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.09801174085346394, -0.5740359985036415) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_0750, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (0.03766799749254244, -0.5049372007053853) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (0.027808363050999884, -0.5921243510397078) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0250, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.09127959917423512, -0.5970078035467161) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.1563629751643792, -0.602015293475328) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_0650, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.0901263811815379, -0.5271402410046615) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (0.02712285514060503, -0.45591990743234806) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04958486888542168, -0.6120652158099268) -- (0.01615852794521391, -0.6174650783269146) -- (-0.04893480903115131, -0.5393671317867514) -- cycle;
\draw[, line width=0.3, fill=viridis_0050, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.0836595711721512, -0.6230093058957715) -- (0.01594393163212147, -0.5437490454354377) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.1529897016609064, -0.6287037663430852) -- (0.08253386262247367, -0.5482465329712414) -- cycle;
\draw[, line width=0.3, fill=viridis_0150, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.2242242851439848, -0.6345546498661018) -- (0.15090358816840652, -0.5528642279274607) -- cycle;
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04893480903115131, -0.5393671317867514) -- (0.01594393163212147, -0.5437490454354377) -- (-0.04830157324032587, -0.46855053170677907) -- cycle;
\draw[, line width=0.3, fill=viridis_0550, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.08253386262247367, -0.5482465329712414) -- (0.015734960583562097, -0.47196534856300587) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.15090358816840652, -0.5528642279274607) -- (0.08143804651976273, -0.47546903609828206) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04830157324032587, -0.46855053170677907) -- (0.015734960583562097, -0.47196534856300587) -- (-0.047684516726622314, -0.39954330724032017) -- cycle;
\draw[, line width=0.3, fill=viridis_0850, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.08143804651976273, -0.47546903609828206) -- (0.015531396476405052, -0.4020389914766721) -- cycle;
\draw[, line width=0.3, fill=viridis_0950, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.047684516726622314, -0.39954330724032017) -- (0.015531396476405052, -0.4020389914766721) -- (-0.047083027236893824, -0.3322769883373955) -- cycle;
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_Z_DOWN.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_001}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_002}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_003}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_004}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_005}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_006}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_007}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_008}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_009}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_010}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_011}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_012}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_013}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_014}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_015}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_016}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_017}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_018}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_019}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_020}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_021}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_022}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_023}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_024}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_025}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_026}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_027}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_028}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_029}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_030}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_031}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_032}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_033}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_034}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_035}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_036}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_037}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_038}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_039}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_040}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_041}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_042}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_043}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_044}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_045}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_046}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_047}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_048}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_049}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_050}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_051}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_052}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_053}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_054}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_055}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_056}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_057}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_058}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_059}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_060}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_061}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_062}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_063}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_064}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_065}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_066}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_067}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_068}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_069}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_070}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_071}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_072}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_073}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_074}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_075}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_076}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_077}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_078}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_079}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_080}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_081}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_082}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_083}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_084}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_085}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_086}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_087}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_088}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_089}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_090}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_091}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_092}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_093}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_094}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_095}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_096}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_097}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_098}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_099}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_100}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_050, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.047302376043890954, -0.5497209639959915) -- (-0.008159995576190342, -0.5459329621724653) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_030, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.038116602465984674, -0.5697018633860732) -- (-0.02039646939933214, -0.5654677374380264) -- cycle;
\draw[, line width=0.3, fill=viridis_040, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.09801174085346394, -0.5740359985036415) -- (0.038116602465984674, -0.5697018633860732) -- cycle;
\draw[, line width=0.3, fill=viridis_080, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.027808363050999884, -0.5921243510397078) -- (-0.03410990038105658, -0.5873603836545479) -- cycle;
\draw[, line width=0.3, fill=viridis_010, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.09127959917423512, -0.5970078035467161) -- (0.027808363050999884, -0.5921243510397078) -- cycle;
\draw[, line width=0.3, fill=viridis_020, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.1563629751643792, -0.602015293475328) -- (0.09127959917423512, -0.5970078035467161) -- cycle;
\draw[, line width=0.3, fill=viridis_060, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_070, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_090, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_Z_DOWN_array.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.047302376043890954, -0.5497209639959915) -- (-0.008159995576190342, -0.5459329621724653) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.038116602465984674, -0.5697018633860732) -- (-0.02039646939933214, -0.5654677374380264) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.09801174085346394, -0.5740359985036415) -- (0.038116602465984674, -0.5697018633860732) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.027808363050999884, -0.5921243510397078) -- (-0.03410990038105658, -0.5873603836545479) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.09127959917423512, -0.5970078035467161) -- (0.027808363050999884, -0.5921243510397078) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.1563629751643792, -0.602015293475328) -- (0.09127959917423512, -0.5970078035467161) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (-0.04958486888542168, -0.6120652158099268) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0000!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$0$}}};
\draw (0.01615852794521391, -0.6174650783269146) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0100!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$1$}}};
\draw (0.0836595711721512, -0.6230093058957715) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0200!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$2$}}};
\draw (-0.03410990038105658, -0.5873603836545479) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0300!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$3$}}};
\draw (0.027808363050999884, -0.5921243510397078) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0400!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$4$}}};
\draw (-0.02039646939933214, -0.5654677374380264) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0500!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$5$}}};
\draw (-0.04893480903115131, -0.5393671317867514) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0600!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$6$}}};
\draw (0.01594393163212147, -0.5437490454354377) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0700!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$7$}}};
\draw (-0.03368937305993217, -0.5193001586975581) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0800!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$8$}}};
\draw (-0.04830157324032587, -0.46855053170677907) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0900!40, inner sep=0.5, xshift=3.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$9$}}};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_Z_DOWN_logical.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_0500, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.047302376043890954, -0.5497209639959915) -- (-0.008159995576190342, -0.5459329621724653) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[, line width=0.3, fill=viridis_0300, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.038116602465984674, -0.5697018633860732) -- (-0.02039646939933214, -0.5654677374380264) -- cycle;
\draw[, line width=0.3, fill=viridis_0400, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.09801174085346394, -0.5740359985036415) -- (0.038116602465984674, -0.5697018633860732) -- cycle;
\draw[, line width=0.3, fill=viridis_0800, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.03766799749254244, -0.5049372007053853) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[, line width=0.3, fill=viridis_0000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.027808363050999884, -0.5921243510397078) -- (-0.03410990038105658, -0.5873603836545479) -- cycle;
\draw[, line width=0.3, fill=viridis_0100, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.09127959917423512, -0.5970078035467161) -- (0.027808363050999884, -0.5921243510397078) -- cycle;
\draw[, line width=0.3, fill=viridis_0200, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.1563629751643792, -0.602015293475328) -- (0.09127959917423512, -0.5970078035467161) -- cycle;
\draw[, line width=0.3, fill=viridis_0600, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.02746133173667331, -0.5231722552791269) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_0700, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.0901263811815379, -0.5271402410046615) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_0900, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.02712285514060503, -0.45591990743234806) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0, ] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (-0.04958486888542168, -0.6120652158099268) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0000!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(0, 0, 0)$}}};
\draw (0.01615852794521391, -0.6174650783269146) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0100!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(1, 0, 0)$}}};
\draw (0.0836595711721512, -0.6230093058957715) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0200!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(2, 0, 0)$}}};
\draw (-0.03410990038105658, -0.5873603836545479) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0300!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(0, 1, 0)$}}};
\draw (0.027808363050999884, -0.5921243510397078) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0400!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(1, 1, 0)$}}};
\draw (-0.02039646939933214, -0.5654677374380264) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0500!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(0, 2, 0)$}}};
\draw (-0.04893480903115131, -0.5393671317867514) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0600!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(0, 0, 1)$}}};
\draw (0.01594393163212147, -0.5437490454354377) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0700!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(1, 0, 1)$}}};
\draw (-0.03368937305993217, -0.5193001586975581) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0800!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(0, 1, 1)$}}};
\draw (-0.04830157324032587, -0.46855053170677907) node[above right, fill opacity=0.8, text opacity=1, fill=viridis_0900!40, inner sep=0.5, xshift=1.5, rounded corners=0.4] {\tiny {\scalebox{.6}{$(0, 0, 2)$}}};
  \end{tikzpicture}


==> figures/micro/micro_face_types_width_5_cell_type_Z_UP.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_001}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_002}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_003}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_004}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_005}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_006}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_007}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_008}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_009}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_010}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_011}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_012}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_013}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_014}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_015}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_016}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_017}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_018}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_019}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_020}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_021}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_022}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_023}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_024}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_025}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_026}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_027}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_028}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_029}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_030}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_031}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_032}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_033}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_034}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_035}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_036}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_037}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_038}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_039}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_040}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_041}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_042}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_043}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_044}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_045}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_046}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_047}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_048}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_049}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_050}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_051}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_052}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_053}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_054}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_055}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_056}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_057}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_058}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_059}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_060}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_061}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_062}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_063}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_064}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_065}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_066}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_067}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_068}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_069}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_070}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_071}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_072}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_073}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_074}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_075}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_076}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_077}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_078}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_079}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_080}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_081}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_082}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_083}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_084}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_085}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_086}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_087}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_088}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_089}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_090}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_091}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_092}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_093}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_094}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_095}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_096}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_097}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_098}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_099}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_100}{rgb}{0.993248, 0.906157, 0.143936}
\draw[, line width=0.3, fill=viridis_045, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.008159995576190342, -0.5459329621724653) -- (0.047302376043890954, -0.5497209639959915) -- (0.002825934328682744, -0.5283946030931501) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[, line width=0.3, fill=viridis_035, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.02039646939933214, -0.5654677374380264) -- (0.038116602465984674, -0.5697018633860732) -- (-0.008159995576190342, -0.5459329621724653) -- cycle;
\draw[, line width=0.3, fill=viridis_040, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.038116602465984674, -0.5697018633860732) -- (0.09801174085346394, -0.5740359985036415) -- (0.047302376043890954, -0.5497209639959915) -- cycle;
\draw[, line width=0.3, fill=viridis_075, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.020159154981972138, -0.5014908600606474) -- (0.03766799749254244, -0.5049372007053853) -- (-0.008070109816676113, -0.4855785211505624) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[, line width=0.3, fill=viridis_020, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03410990038105658, -0.5873603836545479) -- (0.027808363050999884, -0.5921243510397078) -- (-0.02039646939933214, -0.5654677374380264) -- cycle;
\draw[, line width=0.3, fill=viridis_025, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.027808363050999884, -0.5921243510397078) -- (0.09127959917423512, -0.5970078035467161) -- (0.038116602465984674, -0.5697018633860732) -- cycle;
\draw[, line width=0.3, fill=viridis_030, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.09127959917423512, -0.5970078035467161) -- (0.1563629751643792, -0.602015293475328) -- (0.09801174085346394, -0.5740359985036415) -- cycle;
\draw[, line width=0.3, fill=viridis_065, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03368937305993217, -0.5193001586975581) -- (0.02746133173667331, -0.5231722552791269) -- (-0.020159154981972138, -0.5014908600606474) -- cycle;
\draw[, line width=0.3, fill=viridis_070, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.02746133173667331, -0.5231722552791269) -- (0.0901263811815379, -0.5271402410046615) -- (0.03766799749254244, -0.5049372007053853) -- cycle;
\draw[, line width=0.3, fill=viridis_090, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.03327908848641213, -0.45289767075576787) -- (0.02712285514060503, -0.45591990743234806) -- (-0.019927299392056223, -0.43898561149494997) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[, line width=0.3, fill=viridis_000, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04958486888542168, -0.6120652158099268) -- (0.01615852794521391, -0.6174650783269146) -- (-0.03410990038105658, -0.5873603836545479) -- cycle;
\draw[, line width=0.3, fill=viridis_005, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01615852794521391, -0.6174650783269146) -- (0.0836595711721512, -0.6230093058957715) -- (0.027808363050999884, -0.5921243510397078) -- cycle;
\draw[, line width=0.3, fill=viridis_010, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.0836595711721512, -0.6230093058957715) -- (0.1529897016609064, -0.6287037663430852) -- (0.09127959917423512, -0.5970078035467161) -- cycle;
\draw[, line width=0.3, fill=viridis_015, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.1529897016609064, -0.6287037663430852) -- (0.2242242851439848, -0.6345546498661018) -- (0.1563629751643792, -0.602015293475328) -- cycle;
\draw[, line width=0.3, fill=viridis_050, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04893480903115131, -0.5393671317867514) -- (0.01594393163212147, -0.5437490454354377) -- (-0.03368937305993217, -0.5193001586975581) -- cycle;
\draw[, line width=0.3, fill=viridis_055, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.01594393163212147, -0.5437490454354377) -- (0.08253386262247367, -0.5482465329712414) -- (0.02746133173667331, -0.5231722552791269) -- cycle;
\draw[, line width=0.3, fill=viridis_060, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.08253386262247367, -0.5482465329712414) -- (0.15090358816840652, -0.5528642279274607) -- (0.0901263811815379, -0.5271402410046615) -- cycle;
\draw[, line width=0.3, fill=viridis_080, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.04830157324032587, -0.46855053170677907) -- (0.015734960583562097, -0.47196534856300587) -- (-0.03327908848641213, -0.45289767075576787) -- cycle;
\draw[, line width=0.3, fill=viridis_085, draw opacity=1.0, fill opacity=0.7, draw=black!90] (0.015734960583562097, -0.47196534856300587) -- (0.08143804651976273, -0.47546903609828206) -- (0.02712285514060503, -0.45591990743234806) -- cycle;
\draw[, line width=0.3, fill=viridis_095, draw opacity=1.0, fill opacity=0.7, draw=black!90] (-0.047684516726622314, -0.39954330724032017) -- (0.015531396476405052, -0.4020389914766721) -- (-0.032878676940538164, -0.38809308251952424) -- cycle;
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
  \end{tikzpicture}


==> figures/micro/micro_vertices_width_5.tex <==

  \begin{tikzpicture}[scale=10]
  \definecolor{viridis_0000}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0001}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0002}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0003}{rgb}{0.267004, 0.004874, 0.329415}
\definecolor{viridis_0004}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0005}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0006}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0007}{rgb}{0.26851, 0.009605, 0.335427}
\definecolor{viridis_0008}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0009}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0010}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0011}{rgb}{0.269944, 0.014625, 0.341379}
\definecolor{viridis_0012}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0013}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0014}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0015}{rgb}{0.271305, 0.019942, 0.347269}
\definecolor{viridis_0016}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0017}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0018}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0019}{rgb}{0.272594, 0.025563, 0.353093}
\definecolor{viridis_0020}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0021}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0022}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0023}{rgb}{0.273809, 0.031497, 0.358853}
\definecolor{viridis_0024}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0025}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0026}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0027}{rgb}{0.274952, 0.037752, 0.364543}
\definecolor{viridis_0028}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0029}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0030}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0031}{rgb}{0.276022, 0.044167, 0.370164}
\definecolor{viridis_0032}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0033}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0034}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0035}{rgb}{0.277018, 0.050344, 0.375715}
\definecolor{viridis_0036}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0037}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0038}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0039}{rgb}{0.277941, 0.056324, 0.381191}
\definecolor{viridis_0040}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0041}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0042}{rgb}{0.278791, 0.062145, 0.386592}
\definecolor{viridis_0043}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0044}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0045}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0046}{rgb}{0.279566, 0.067836, 0.391917}
\definecolor{viridis_0047}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0048}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0049}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0050}{rgb}{0.280267, 0.073417, 0.397163}
\definecolor{viridis_0051}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0052}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0053}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0054}{rgb}{0.280894, 0.078907, 0.402329}
\definecolor{viridis_0055}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0056}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0057}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0058}{rgb}{0.281446, 0.08432, 0.407414}
\definecolor{viridis_0059}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0060}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0061}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0062}{rgb}{0.281924, 0.089666, 0.412415}
\definecolor{viridis_0063}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0064}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0065}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0066}{rgb}{0.282327, 0.094955, 0.417331}
\definecolor{viridis_0067}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0068}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0069}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0070}{rgb}{0.282656, 0.100196, 0.42216}
\definecolor{viridis_0071}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0072}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0073}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0074}{rgb}{0.28291, 0.105393, 0.426902}
\definecolor{viridis_0075}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0076}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0077}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0078}{rgb}{0.283091, 0.110553, 0.431554}
\definecolor{viridis_0079}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0080}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0081}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0082}{rgb}{0.283197, 0.11568, 0.436115}
\definecolor{viridis_0083}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0084}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0085}{rgb}{0.283229, 0.120777, 0.440584}
\definecolor{viridis_0086}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0087}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0088}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0089}{rgb}{0.283187, 0.125848, 0.44496}
\definecolor{viridis_0090}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0091}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0092}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0093}{rgb}{0.283072, 0.130895, 0.449241}
\definecolor{viridis_0094}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0095}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0096}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0097}{rgb}{0.282884, 0.13592, 0.453427}
\definecolor{viridis_0098}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0099}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0100}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0101}{rgb}{0.282623, 0.140926, 0.457517}
\definecolor{viridis_0102}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0103}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0104}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0105}{rgb}{0.28229, 0.145912, 0.46151}
\definecolor{viridis_0106}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0107}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0108}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0109}{rgb}{0.281887, 0.150881, 0.465405}
\definecolor{viridis_0110}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0111}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0112}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0113}{rgb}{0.281412, 0.155834, 0.469201}
\definecolor{viridis_0114}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0115}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0116}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0117}{rgb}{0.280868, 0.160771, 0.472899}
\definecolor{viridis_0118}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0119}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0120}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0121}{rgb}{0.280255, 0.165693, 0.476498}
\definecolor{viridis_0122}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0123}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0124}{rgb}{0.279574, 0.170599, 0.479997}
\definecolor{viridis_0125}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0126}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0127}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0128}{rgb}{0.278826, 0.17549, 0.483397}
\definecolor{viridis_0129}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0130}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0131}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0132}{rgb}{0.278012, 0.180367, 0.486697}
\definecolor{viridis_0133}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0134}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0135}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0136}{rgb}{0.277134, 0.185228, 0.489898}
\definecolor{viridis_0137}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0138}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0139}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0140}{rgb}{0.276194, 0.190074, 0.493001}
\definecolor{viridis_0141}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0142}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0143}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0144}{rgb}{0.275191, 0.194905, 0.496005}
\definecolor{viridis_0145}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0146}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0147}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0148}{rgb}{0.274128, 0.199721, 0.498911}
\definecolor{viridis_0149}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0150}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0151}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0152}{rgb}{0.273006, 0.20452, 0.501721}
\definecolor{viridis_0153}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0154}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0155}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0156}{rgb}{0.271828, 0.209303, 0.504434}
\definecolor{viridis_0157}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0158}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0159}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0160}{rgb}{0.270595, 0.214069, 0.507052}
\definecolor{viridis_0161}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0162}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0163}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0164}{rgb}{0.269308, 0.218818, 0.509577}
\definecolor{viridis_0165}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0166}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0167}{rgb}{0.267968, 0.223549, 0.512008}
\definecolor{viridis_0168}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0169}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0170}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0171}{rgb}{0.26658, 0.228262, 0.514349}
\definecolor{viridis_0172}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0173}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0174}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0175}{rgb}{0.265145, 0.232956, 0.516599}
\definecolor{viridis_0176}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0177}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0178}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0179}{rgb}{0.263663, 0.237631, 0.518762}
\definecolor{viridis_0180}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0181}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0182}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0183}{rgb}{0.262138, 0.242286, 0.520837}
\definecolor{viridis_0184}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0185}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0186}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0187}{rgb}{0.260571, 0.246922, 0.522828}
\definecolor{viridis_0188}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0189}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0190}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0191}{rgb}{0.258965, 0.251537, 0.524736}
\definecolor{viridis_0192}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0193}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0194}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0195}{rgb}{0.257322, 0.25613, 0.526563}
\definecolor{viridis_0196}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0197}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0198}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0199}{rgb}{0.255645, 0.260703, 0.528312}
\definecolor{viridis_0200}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0201}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0202}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0203}{rgb}{0.253935, 0.265254, 0.529983}
\definecolor{viridis_0204}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0205}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0206}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0207}{rgb}{0.252194, 0.269783, 0.531579}
\definecolor{viridis_0208}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0209}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0210}{rgb}{0.250425, 0.27429, 0.533103}
\definecolor{viridis_0211}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0212}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0213}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0214}{rgb}{0.248629, 0.278775, 0.534556}
\definecolor{viridis_0215}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0216}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0217}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0218}{rgb}{0.246811, 0.283237, 0.535941}
\definecolor{viridis_0219}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0220}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0221}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0222}{rgb}{0.244972, 0.287675, 0.53726}
\definecolor{viridis_0223}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0224}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0225}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0226}{rgb}{0.243113, 0.292092, 0.538516}
\definecolor{viridis_0227}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0228}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0229}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0230}{rgb}{0.241237, 0.296485, 0.539709}
\definecolor{viridis_0231}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0232}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0233}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0234}{rgb}{0.239346, 0.300855, 0.540844}
\definecolor{viridis_0235}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0236}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0237}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0238}{rgb}{0.237441, 0.305202, 0.541921}
\definecolor{viridis_0239}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0240}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0241}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0242}{rgb}{0.235526, 0.309527, 0.542944}
\definecolor{viridis_0243}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0244}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0245}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0246}{rgb}{0.233603, 0.313828, 0.543914}
\definecolor{viridis_0247}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0248}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0249}{rgb}{0.231674, 0.318106, 0.544834}
\definecolor{viridis_0250}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0251}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0252}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0253}{rgb}{0.229739, 0.322361, 0.545706}
\definecolor{viridis_0254}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0255}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0256}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0257}{rgb}{0.227802, 0.326594, 0.546532}
\definecolor{viridis_0258}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0259}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0260}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0261}{rgb}{0.225863, 0.330805, 0.547314}
\definecolor{viridis_0262}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0263}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0264}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0265}{rgb}{0.223925, 0.334994, 0.548053}
\definecolor{viridis_0266}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0267}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0268}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0269}{rgb}{0.221989, 0.339161, 0.548752}
\definecolor{viridis_0270}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0271}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0272}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0273}{rgb}{0.220057, 0.343307, 0.549413}
\definecolor{viridis_0274}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0275}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0276}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0277}{rgb}{0.21813, 0.347432, 0.550038}
\definecolor{viridis_0278}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0279}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0280}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0281}{rgb}{0.21621, 0.351535, 0.550627}
\definecolor{viridis_0282}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0283}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0284}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0285}{rgb}{0.214298, 0.355619, 0.551184}
\definecolor{viridis_0286}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0287}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0288}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0289}{rgb}{0.212395, 0.359683, 0.55171}
\definecolor{viridis_0290}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0291}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0292}{rgb}{0.210503, 0.363727, 0.552206}
\definecolor{viridis_0293}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0294}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0295}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0296}{rgb}{0.208623, 0.367752, 0.552675}
\definecolor{viridis_0297}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0298}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0299}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0300}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{viridis_0301}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0302}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0303}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0304}{rgb}{0.204903, 0.375746, 0.553533}
\definecolor{viridis_0305}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0306}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0307}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0308}{rgb}{0.203063, 0.379716, 0.553925}
\definecolor{viridis_0309}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0310}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0311}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0312}{rgb}{0.201239, 0.38367, 0.554294}
\definecolor{viridis_0313}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0314}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0315}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0316}{rgb}{0.19943, 0.387607, 0.554642}
\definecolor{viridis_0317}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0318}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0319}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0320}{rgb}{0.197636, 0.391528, 0.554969}
\definecolor{viridis_0321}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0322}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0323}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0324}{rgb}{0.19586, 0.395433, 0.555276}
\definecolor{viridis_0325}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0326}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0327}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0328}{rgb}{0.1941, 0.399323, 0.555565}
\definecolor{viridis_0329}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0330}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0331}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0332}{rgb}{0.192357, 0.403199, 0.555836}
\definecolor{viridis_0333}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0334}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0335}{rgb}{0.190631, 0.407061, 0.556089}
\definecolor{viridis_0336}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0337}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0338}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0339}{rgb}{0.188923, 0.41091, 0.556326}
\definecolor{viridis_0340}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0341}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0342}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0343}{rgb}{0.187231, 0.414746, 0.556547}
\definecolor{viridis_0344}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0345}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0346}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0347}{rgb}{0.185556, 0.41857, 0.556753}
\definecolor{viridis_0348}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0349}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0350}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0351}{rgb}{0.183898, 0.422383, 0.556944}
\definecolor{viridis_0352}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0353}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0354}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0355}{rgb}{0.182256, 0.426184, 0.55712}
\definecolor{viridis_0356}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0357}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0358}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0359}{rgb}{0.180629, 0.429975, 0.557282}
\definecolor{viridis_0360}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0361}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0362}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0363}{rgb}{0.179019, 0.433756, 0.55743}
\definecolor{viridis_0364}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0365}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0366}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0367}{rgb}{0.177423, 0.437527, 0.557565}
\definecolor{viridis_0368}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0369}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0370}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0371}{rgb}{0.175841, 0.44129, 0.557685}
\definecolor{viridis_0372}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0373}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0374}{rgb}{0.174274, 0.445044, 0.557792}
\definecolor{viridis_0375}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0376}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0377}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0378}{rgb}{0.172719, 0.448791, 0.557885}
\definecolor{viridis_0379}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0380}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0381}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0382}{rgb}{0.171176, 0.45253, 0.557965}
\definecolor{viridis_0383}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0384}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0385}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0386}{rgb}{0.169646, 0.456262, 0.55803}
\definecolor{viridis_0387}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0388}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0389}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0390}{rgb}{0.168126, 0.459988, 0.558082}
\definecolor{viridis_0391}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0392}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0393}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0394}{rgb}{0.166617, 0.463708, 0.558119}
\definecolor{viridis_0395}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0396}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0397}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0398}{rgb}{0.165117, 0.467423, 0.558141}
\definecolor{viridis_0399}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0400}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0401}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0402}{rgb}{0.163625, 0.471133, 0.558148}
\definecolor{viridis_0403}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0404}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0405}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0406}{rgb}{0.162142, 0.474838, 0.55814}
\definecolor{viridis_0407}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0408}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0409}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0410}{rgb}{0.160665, 0.47854, 0.558115}
\definecolor{viridis_0411}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0412}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0413}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0414}{rgb}{0.159194, 0.482237, 0.558073}
\definecolor{viridis_0415}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0416}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0417}{rgb}{0.157729, 0.485932, 0.558013}
\definecolor{viridis_0418}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0419}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0420}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0421}{rgb}{0.15627, 0.489624, 0.557936}
\definecolor{viridis_0422}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0423}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0424}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0425}{rgb}{0.154815, 0.493313, 0.55784}
\definecolor{viridis_0426}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0427}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0428}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0429}{rgb}{0.153364, 0.497, 0.557724}
\definecolor{viridis_0430}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0431}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0432}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0433}{rgb}{0.151918, 0.500685, 0.557587}
\definecolor{viridis_0434}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0435}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0436}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0437}{rgb}{0.150476, 0.504369, 0.55743}
\definecolor{viridis_0438}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0439}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0440}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0441}{rgb}{0.149039, 0.508051, 0.55725}
\definecolor{viridis_0442}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0443}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0444}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0445}{rgb}{0.147607, 0.511733, 0.557049}
\definecolor{viridis_0446}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0447}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0448}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0449}{rgb}{0.14618, 0.515413, 0.556823}
\definecolor{viridis_0450}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0451}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0452}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0453}{rgb}{0.144759, 0.519093, 0.556572}
\definecolor{viridis_0454}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0455}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0456}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0457}{rgb}{0.143343, 0.522773, 0.556295}
\definecolor{viridis_0458}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0459}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0460}{rgb}{0.141935, 0.526453, 0.555991}
\definecolor{viridis_0461}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0462}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0463}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0464}{rgb}{0.140536, 0.530132, 0.555659}
\definecolor{viridis_0465}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0466}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0467}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0468}{rgb}{0.139147, 0.533812, 0.555298}
\definecolor{viridis_0469}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0470}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0471}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0472}{rgb}{0.13777, 0.537492, 0.554906}
\definecolor{viridis_0473}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0474}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0475}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0476}{rgb}{0.136408, 0.541173, 0.554483}
\definecolor{viridis_0477}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0478}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0479}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0480}{rgb}{0.135066, 0.544853, 0.554029}
\definecolor{viridis_0481}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0482}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0483}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0484}{rgb}{0.133743, 0.548535, 0.553541}
\definecolor{viridis_0485}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0486}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0487}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0488}{rgb}{0.132444, 0.552216, 0.553018}
\definecolor{viridis_0489}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0490}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0491}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0492}{rgb}{0.131172, 0.555899, 0.552459}
\definecolor{viridis_0493}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0494}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0495}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0496}{rgb}{0.129933, 0.559582, 0.551864}
\definecolor{viridis_0497}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0498}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0499}{rgb}{0.128729, 0.563265, 0.551229}
\definecolor{viridis_0500}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0501}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0502}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0503}{rgb}{0.127568, 0.566949, 0.550556}
\definecolor{viridis_0504}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0505}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0506}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0507}{rgb}{0.126453, 0.570633, 0.549841}
\definecolor{viridis_0508}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0509}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0510}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0511}{rgb}{0.125394, 0.574318, 0.549086}
\definecolor{viridis_0512}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0513}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0514}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0515}{rgb}{0.124395, 0.578002, 0.548287}
\definecolor{viridis_0516}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0517}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0518}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0519}{rgb}{0.123463, 0.581687, 0.547445}
\definecolor{viridis_0520}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0521}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0522}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0523}{rgb}{0.122606, 0.585371, 0.546557}
\definecolor{viridis_0524}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0525}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0526}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0527}{rgb}{0.121831, 0.589055, 0.545623}
\definecolor{viridis_0528}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0529}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0530}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0531}{rgb}{0.121148, 0.592739, 0.544641}
\definecolor{viridis_0532}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0533}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0534}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0535}{rgb}{0.120565, 0.596422, 0.543611}
\definecolor{viridis_0536}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0537}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0538}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0539}{rgb}{0.120092, 0.600104, 0.54253}
\definecolor{viridis_0540}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0541}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0542}{rgb}{0.119738, 0.603785, 0.5414}
\definecolor{viridis_0543}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0544}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0545}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0546}{rgb}{0.119512, 0.607464, 0.540218}
\definecolor{viridis_0547}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0548}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0549}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0550}{rgb}{0.119423, 0.611141, 0.538982}
\definecolor{viridis_0551}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0552}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0553}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0554}{rgb}{0.119483, 0.614817, 0.537692}
\definecolor{viridis_0555}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0556}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0557}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0558}{rgb}{0.119699, 0.61849, 0.536347}
\definecolor{viridis_0559}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0560}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0561}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0562}{rgb}{0.120081, 0.622161, 0.534946}
\definecolor{viridis_0563}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0564}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0565}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0566}{rgb}{0.120638, 0.625828, 0.533488}
\definecolor{viridis_0567}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0568}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0569}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0570}{rgb}{0.12138, 0.629492, 0.531973}
\definecolor{viridis_0571}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0572}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0573}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0574}{rgb}{0.122312, 0.633153, 0.530398}
\definecolor{viridis_0575}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0576}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0577}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0578}{rgb}{0.123444, 0.636809, 0.528763}
\definecolor{viridis_0579}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0580}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0581}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0582}{rgb}{0.12478, 0.640461, 0.527068}
\definecolor{viridis_0583}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0584}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0585}{rgb}{0.126326, 0.644107, 0.525311}
\definecolor{viridis_0586}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0587}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0588}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0589}{rgb}{0.128087, 0.647749, 0.523491}
\definecolor{viridis_0590}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0591}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0592}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0593}{rgb}{0.130067, 0.651384, 0.521608}
\definecolor{viridis_0594}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0595}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0596}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0597}{rgb}{0.132268, 0.655014, 0.519661}
\definecolor{viridis_0598}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0599}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0600}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0601}{rgb}{0.134692, 0.658636, 0.517649}
\definecolor{viridis_0602}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0603}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0604}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0605}{rgb}{0.137339, 0.662252, 0.515571}
\definecolor{viridis_0606}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0607}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0608}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0609}{rgb}{0.14021, 0.665859, 0.513427}
\definecolor{viridis_0610}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0611}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0612}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0613}{rgb}{0.143303, 0.669459, 0.511215}
\definecolor{viridis_0614}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0615}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0616}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0617}{rgb}{0.146616, 0.67305, 0.508936}
\definecolor{viridis_0618}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0619}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0620}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0621}{rgb}{0.150148, 0.676631, 0.506589}
\definecolor{viridis_0622}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0623}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0624}{rgb}{0.153894, 0.680203, 0.504172}
\definecolor{viridis_0625}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0626}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0627}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0628}{rgb}{0.157851, 0.683765, 0.501686}
\definecolor{viridis_0629}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0630}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0631}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0632}{rgb}{0.162016, 0.687316, 0.499129}
\definecolor{viridis_0633}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0634}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0635}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0636}{rgb}{0.166383, 0.690856, 0.496502}
\definecolor{viridis_0637}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0638}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0639}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0640}{rgb}{0.170948, 0.694384, 0.493803}
\definecolor{viridis_0641}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0642}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0643}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0644}{rgb}{0.175707, 0.6979, 0.491033}
\definecolor{viridis_0645}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0646}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0647}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0648}{rgb}{0.180653, 0.701402, 0.488189}
\definecolor{viridis_0649}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0650}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0651}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0652}{rgb}{0.185783, 0.704891, 0.485273}
\definecolor{viridis_0653}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0654}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0655}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0656}{rgb}{0.19109, 0.708366, 0.482284}
\definecolor{viridis_0657}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0658}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0659}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0660}{rgb}{0.196571, 0.711827, 0.479221}
\definecolor{viridis_0661}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0662}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0663}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0664}{rgb}{0.202219, 0.715272, 0.476084}
\definecolor{viridis_0665}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0666}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0667}{rgb}{0.20803, 0.718701, 0.472873}
\definecolor{viridis_0668}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0669}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0670}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0671}{rgb}{0.214, 0.722114, 0.469588}
\definecolor{viridis_0672}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0673}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0674}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0675}{rgb}{0.220124, 0.725509, 0.466226}
\definecolor{viridis_0676}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0677}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0678}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0679}{rgb}{0.226397, 0.728888, 0.462789}
\definecolor{viridis_0680}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0681}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0682}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0683}{rgb}{0.232815, 0.732247, 0.459277}
\definecolor{viridis_0684}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0685}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0686}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0687}{rgb}{0.239374, 0.735588, 0.455688}
\definecolor{viridis_0688}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0689}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0690}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0691}{rgb}{0.24607, 0.73891, 0.452024}
\definecolor{viridis_0692}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0693}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0694}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0695}{rgb}{0.252899, 0.742211, 0.448284}
\definecolor{viridis_0696}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0697}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0698}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0699}{rgb}{0.259857, 0.745492, 0.444467}
\definecolor{viridis_0700}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0701}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0702}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0703}{rgb}{0.266941, 0.748751, 0.440573}
\definecolor{viridis_0704}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0705}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0706}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0707}{rgb}{0.274149, 0.751988, 0.436601}
\definecolor{viridis_0708}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0709}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0710}{rgb}{0.281477, 0.755203, 0.432552}
\definecolor{viridis_0711}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0712}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0713}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0714}{rgb}{0.288921, 0.758394, 0.428426}
\definecolor{viridis_0715}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0716}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0717}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0718}{rgb}{0.296479, 0.761561, 0.424223}
\definecolor{viridis_0719}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0720}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0721}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0722}{rgb}{0.304148, 0.764704, 0.419943}
\definecolor{viridis_0723}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0724}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0725}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0726}{rgb}{0.311925, 0.767822, 0.415586}
\definecolor{viridis_0727}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0728}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0729}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0730}{rgb}{0.319809, 0.770914, 0.411152}
\definecolor{viridis_0731}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0732}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0733}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0734}{rgb}{0.327796, 0.77398, 0.40664}
\definecolor{viridis_0735}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0736}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0737}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0738}{rgb}{0.335885, 0.777018, 0.402049}
\definecolor{viridis_0739}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0740}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0741}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0742}{rgb}{0.344074, 0.780029, 0.397381}
\definecolor{viridis_0743}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0744}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0745}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0746}{rgb}{0.35236, 0.783011, 0.392636}
\definecolor{viridis_0747}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0748}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0749}{rgb}{0.360741, 0.785964, 0.387814}
\definecolor{viridis_0750}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0751}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0752}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0753}{rgb}{0.369214, 0.788888, 0.382914}
\definecolor{viridis_0754}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0755}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0756}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0757}{rgb}{0.377779, 0.791781, 0.377939}
\definecolor{viridis_0758}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0759}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0760}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0761}{rgb}{0.386433, 0.794644, 0.372886}
\definecolor{viridis_0762}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0763}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0764}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0765}{rgb}{0.395174, 0.797475, 0.367757}
\definecolor{viridis_0766}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0767}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0768}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0769}{rgb}{0.404001, 0.800275, 0.362552}
\definecolor{viridis_0770}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0771}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0772}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0773}{rgb}{0.412913, 0.803041, 0.357269}
\definecolor{viridis_0774}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0775}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0776}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0777}{rgb}{0.421908, 0.805774, 0.35191}
\definecolor{viridis_0778}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0779}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0780}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0781}{rgb}{0.430983, 0.808473, 0.346476}
\definecolor{viridis_0782}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0783}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0784}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0785}{rgb}{0.440137, 0.811138, 0.340967}
\definecolor{viridis_0786}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0787}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0788}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0789}{rgb}{0.449368, 0.813768, 0.335384}
\definecolor{viridis_0790}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0791}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0792}{rgb}{0.458674, 0.816363, 0.329727}
\definecolor{viridis_0793}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0794}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0795}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0796}{rgb}{0.468053, 0.818921, 0.323998}
\definecolor{viridis_0797}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0798}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0799}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0800}{rgb}{0.477504, 0.821444, 0.318195}
\definecolor{viridis_0801}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0802}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0803}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0804}{rgb}{0.487026, 0.823929, 0.312321}
\definecolor{viridis_0805}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0806}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0807}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0808}{rgb}{0.496615, 0.826376, 0.306377}
\definecolor{viridis_0809}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0810}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0811}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0812}{rgb}{0.506271, 0.828786, 0.300362}
\definecolor{viridis_0813}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0814}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0815}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0816}{rgb}{0.515992, 0.831158, 0.294279}
\definecolor{viridis_0817}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0818}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0819}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0820}{rgb}{0.525776, 0.833491, 0.288127}
\definecolor{viridis_0821}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0822}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0823}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0824}{rgb}{0.535621, 0.835785, 0.281908}
\definecolor{viridis_0825}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0826}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0827}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0828}{rgb}{0.545524, 0.838039, 0.275626}
\definecolor{viridis_0829}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0830}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0831}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0832}{rgb}{0.555484, 0.840254, 0.269281}
\definecolor{viridis_0833}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0834}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0835}{rgb}{0.565498, 0.84243, 0.262877}
\definecolor{viridis_0836}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0837}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0838}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0839}{rgb}{0.575563, 0.844566, 0.256415}
\definecolor{viridis_0840}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0841}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0842}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0843}{rgb}{0.585678, 0.846661, 0.249897}
\definecolor{viridis_0844}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0845}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0846}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0847}{rgb}{0.595839, 0.848717, 0.243329}
\definecolor{viridis_0848}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0849}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0850}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0851}{rgb}{0.606045, 0.850733, 0.236712}
\definecolor{viridis_0852}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0853}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0854}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0855}{rgb}{0.616293, 0.852709, 0.230052}
\definecolor{viridis_0856}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0857}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0858}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0859}{rgb}{0.626579, 0.854645, 0.223353}
\definecolor{viridis_0860}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0861}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0862}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0863}{rgb}{0.636902, 0.856542, 0.21662}
\definecolor{viridis_0864}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0865}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0866}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0867}{rgb}{0.647257, 0.8584, 0.209861}
\definecolor{viridis_0868}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0869}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0870}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0871}{rgb}{0.657642, 0.860219, 0.203082}
\definecolor{viridis_0872}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0873}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0874}{rgb}{0.668054, 0.861999, 0.196293}
\definecolor{viridis_0875}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0876}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0877}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0878}{rgb}{0.678489, 0.863742, 0.189503}
\definecolor{viridis_0879}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0880}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0881}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0882}{rgb}{0.688944, 0.865448, 0.182725}
\definecolor{viridis_0883}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0884}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0885}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0886}{rgb}{0.699415, 0.867117, 0.175971}
\definecolor{viridis_0887}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0888}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0889}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0890}{rgb}{0.709898, 0.868751, 0.169257}
\definecolor{viridis_0891}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0892}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0893}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0894}{rgb}{0.720391, 0.87035, 0.162603}
\definecolor{viridis_0895}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0896}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0897}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0898}{rgb}{0.730889, 0.871916, 0.156029}
\definecolor{viridis_0899}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0900}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0901}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0902}{rgb}{0.741388, 0.873449, 0.149561}
\definecolor{viridis_0903}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0904}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0905}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0906}{rgb}{0.751884, 0.874951, 0.143228}
\definecolor{viridis_0907}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0908}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0909}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0910}{rgb}{0.762373, 0.876424, 0.137064}
\definecolor{viridis_0911}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0912}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0913}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0914}{rgb}{0.772852, 0.877868, 0.131109}
\definecolor{viridis_0915}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0916}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0917}{rgb}{0.783315, 0.879285, 0.125405}
\definecolor{viridis_0918}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0919}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0920}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0921}{rgb}{0.79376, 0.880678, 0.120005}
\definecolor{viridis_0922}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0923}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0924}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0925}{rgb}{0.804182, 0.882046, 0.114965}
\definecolor{viridis_0926}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0927}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0928}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0929}{rgb}{0.814576, 0.883393, 0.110347}
\definecolor{viridis_0930}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0931}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0932}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0933}{rgb}{0.82494, 0.88472, 0.106217}
\definecolor{viridis_0934}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0935}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0936}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0937}{rgb}{0.83527, 0.886029, 0.102646}
\definecolor{viridis_0938}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0939}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0940}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0941}{rgb}{0.845561, 0.887322, 0.099702}
\definecolor{viridis_0942}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0943}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0944}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0945}{rgb}{0.85581, 0.888601, 0.097452}
\definecolor{viridis_0946}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0947}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0948}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0949}{rgb}{0.866013, 0.889868, 0.095953}
\definecolor{viridis_0950}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0951}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0952}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0953}{rgb}{0.876168, 0.891125, 0.09525}
\definecolor{viridis_0954}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0955}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0956}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0957}{rgb}{0.886271, 0.892374, 0.095374}
\definecolor{viridis_0958}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0959}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0960}{rgb}{0.89632, 0.893616, 0.096335}
\definecolor{viridis_0961}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0962}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0963}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0964}{rgb}{0.906311, 0.894855, 0.098125}
\definecolor{viridis_0965}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0966}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0967}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0968}{rgb}{0.916242, 0.896091, 0.100717}
\definecolor{viridis_0969}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0970}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0971}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0972}{rgb}{0.926106, 0.89733, 0.104071}
\definecolor{viridis_0973}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0974}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0975}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0976}{rgb}{0.935904, 0.89857, 0.108131}
\definecolor{viridis_0977}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0978}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0979}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0980}{rgb}{0.945636, 0.899815, 0.112838}
\definecolor{viridis_0981}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0982}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0983}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0984}{rgb}{0.9553, 0.901065, 0.118128}
\definecolor{viridis_0985}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0986}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0987}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0988}{rgb}{0.964894, 0.902323, 0.123941}
\definecolor{viridis_0989}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0990}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0991}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0992}{rgb}{0.974417, 0.90359, 0.130215}
\definecolor{viridis_0993}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0994}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0995}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0996}{rgb}{0.983868, 0.904867, 0.136897}
\definecolor{viridis_0997}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0998}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_0999}{rgb}{0.993248, 0.906157, 0.143936}
\definecolor{viridis_1000}{rgb}{0.993248, 0.906157, 0.143936}
\filldraw[fill=viridis_0392, draw=black!90, line width=0.3, fill opacity=1.0] (0.002825934328682744, -0.5283946030931501) circle (0.003) node[below left] {\tiny };
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.002825934328682744, -0.5283946030931501);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.002825934328682744, -0.5283946030931501) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.047302376043890954, -0.5497209639959915);
\filldraw[fill=viridis_0672, draw=black!90, line width=0.3, fill opacity=1.0] (-0.008070109816676113, -0.4855785211505624) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0364, draw=black!90, line width=0.3, fill opacity=1.0] (0.047302376043890954, -0.5497209639959915) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0336, draw=black!90, line width=0.3, fill opacity=1.0] (-0.008159995576190342, -0.5459329621724653) circle (0.003) node[below left] {\tiny };
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.047302376043890954, -0.5497209639959915);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008070109816676113, -0.4855785211505624) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.047302376043890954, -0.5497209639959915) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.008159995576190342, -0.5459329621724653) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.008159995576190342, -0.5459329621724653);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.008070109816676113, -0.4855785211505624);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.038116602465984674, -0.5697018633860732);
\filldraw[fill=viridis_0840, draw=black!90, line width=0.3, fill opacity=1.0] (-0.019927299392056223, -0.43898561149494997) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0644, draw=black!90, line width=0.3, fill opacity=1.0] (0.03766799749254244, -0.5049372007053853) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0616, draw=black!90, line width=0.3, fill opacity=1.0] (-0.020159154981972138, -0.5014908600606474) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0308, draw=black!90, line width=0.3, fill opacity=1.0] (0.09801174085346394, -0.5740359985036415) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0280, draw=black!90, line width=0.3, fill opacity=1.0] (0.038116602465984674, -0.5697018633860732) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0252, draw=black!90, line width=0.3, fill opacity=1.0] (-0.02039646939933214, -0.5654677374380264) circle (0.003) node[below left] {\tiny };
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.019927299392056223, -0.43898561149494997) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.09801174085346394, -0.5740359985036415);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.03766799749254244, -0.5049372007053853) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.020159154981972138, -0.5014908600606474) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.02039646939933214, -0.5654677374380264) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.038116602465984674, -0.5697018633860732) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09801174085346394, -0.5740359985036415) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.019927299392056223, -0.43898561149494997);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.020159154981972138, -0.5014908600606474);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.03766799749254244, -0.5049372007053853);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.02039646939933214, -0.5654677374380264);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.038116602465984674, -0.5697018633860732);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.027808363050999884, -0.5921243510397078);
\filldraw[fill=viridis_0924, draw=black!90, line width=0.3, fill opacity=1.0] (-0.032878676940538164, -0.38809308251952424) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0812, draw=black!90, line width=0.3, fill opacity=1.0] (0.02712285514060503, -0.45591990743234806) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0784, draw=black!90, line width=0.3, fill opacity=1.0] (-0.03327908848641213, -0.45289767075576787) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0588, draw=black!90, line width=0.3, fill opacity=1.0] (0.0901263811815379, -0.5271402410046615) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0560, draw=black!90, line width=0.3, fill opacity=1.0] (0.02746133173667331, -0.5231722552791269) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0532, draw=black!90, line width=0.3, fill opacity=1.0] (-0.03368937305993217, -0.5193001586975581) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0224, draw=black!90, line width=0.3, fill opacity=1.0] (0.1563629751643792, -0.602015293475328) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0196, draw=black!90, line width=0.3, fill opacity=1.0] (0.09127959917423512, -0.5970078035467161) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0168, draw=black!90, line width=0.3, fill opacity=1.0] (0.027808363050999884, -0.5921243510397078) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0140, draw=black!90, line width=0.3, fill opacity=1.0] (-0.03410990038105658, -0.5873603836545479) circle (0.003) node[below left] {\tiny };
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.1563629751643792, -0.602015293475328);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1563629751643792, -0.602015293475328) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.02712285514060503, -0.45591990743234806);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.032878676940538164, -0.38809308251952424) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.03327908848641213, -0.45289767075576787);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.09127959917423512, -0.5970078035467161) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.027808363050999884, -0.5921243510397078) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02712285514060503, -0.45591990743234806) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03327908848641213, -0.45289767075576787) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.03368937305993217, -0.5193001586975581);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.02746133173667331, -0.5231722552791269);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.09127959917423512, -0.5970078035467161);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.03410990038105658, -0.5873603836545479);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.027808363050999884, -0.5921243510397078);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.032878676940538164, -0.38809308251952424);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.0901263811815379, -0.5271402410046615);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.02746133173667331, -0.5231722552791269) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0901263811815379, -0.5271402410046615) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03368937305993217, -0.5193001586975581) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.03410990038105658, -0.5873603836545479) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015531396476405052, -0.4020389914766721) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (-0.047083027236893824, -0.3322769883373955);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.047684516726622314, -0.39954330724032017) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08143804651976273, -0.47546903609828206) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.015531396476405052, -0.4020389914766721);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.015734960583562097, -0.47196534856300587) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (-0.047684516726622314, -0.39954330724032017);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04830157324032587, -0.46855053170677907) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.15090358816840652, -0.5528642279274607) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.08143804651976273, -0.47546903609828206);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.08253386262247367, -0.5482465329712414) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.015734960583562097, -0.47196534856300587);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01594393163212147, -0.5437490454354377) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (-0.04830157324032587, -0.46855053170677907);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04893480903115131, -0.5393671317867514) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.2242242851439848, -0.6345546498661018) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.15090358816840652, -0.5528642279274607);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.2242242851439848, -0.6345546498661018);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.1529897016609064, -0.6287037663430852) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.08253386262247367, -0.5482465329712414);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.1529897016609064, -0.6287037663430852);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.0836595711721512, -0.6230093058957715) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.01594393163212147, -0.5437490454354377);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (0.0836595711721512, -0.6230093058957715);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (0.01615852794521391, -0.6174650783269146) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (-0.04893480903115131, -0.5393671317867514);
\draw[-, densely dotted, color=gray!90, line width=0.3, shorten >=0, shorten <=0] (-0.04958486888542168, -0.6120652158099268) to[] (0.01615852794521391, -0.6174650783269146);
\draw (-0.047083027236893824, -0.3322769883373955) node[above left, fill opacity=0.0, text opacity=1] {\tiny $v_3$};
\draw (0.2242242851439848, -0.6345546498661018) node[below right, fill opacity=0.0, text opacity=1] {\tiny $v_1$};
\draw (-0.04958486888542168, -0.6120652158099268) node[below left, fill opacity=0.0, text opacity=1] {\tiny $v_0$};
\filldraw[fill=viridis_0952, draw=black!90, line width=0.3, fill opacity=1.0] (-0.047083027236893824, -0.3322769883373955) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0896, draw=black!90, line width=0.3, fill opacity=1.0] (0.015531396476405052, -0.4020389914766721) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0868, draw=black!90, line width=0.3, fill opacity=1.0] (-0.047684516726622314, -0.39954330724032017) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0756, draw=black!90, line width=0.3, fill opacity=1.0] (0.08143804651976273, -0.47546903609828206) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0728, draw=black!90, line width=0.3, fill opacity=1.0] (0.015734960583562097, -0.47196534856300587) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0700, draw=black!90, line width=0.3, fill opacity=1.0] (-0.04830157324032587, -0.46855053170677907) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0504, draw=black!90, line width=0.3, fill opacity=1.0] (0.15090358816840652, -0.5528642279274607) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0476, draw=black!90, line width=0.3, fill opacity=1.0] (0.08253386262247367, -0.5482465329712414) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0448, draw=black!90, line width=0.3, fill opacity=1.0] (0.01594393163212147, -0.5437490454354377) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0420, draw=black!90, line width=0.3, fill opacity=1.0] (-0.04893480903115131, -0.5393671317867514) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0112, draw=black!90, line width=0.3, fill opacity=1.0] (0.2242242851439848, -0.6345546498661018) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0084, draw=black!90, line width=0.3, fill opacity=1.0] (0.1529897016609064, -0.6287037663430852) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0056, draw=black!90, line width=0.3, fill opacity=1.0] (0.0836595711721512, -0.6230093058957715) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0028, draw=black!90, line width=0.3, fill opacity=1.0] (0.01615852794521391, -0.6174650783269146) circle (0.003) node[below left] {\tiny };
\filldraw[fill=viridis_0000, draw=black!90, line width=0.3, fill opacity=1.0] (-0.04958486888542168, -0.6120652158099268) circle (0.003) node[below left] {\tiny };
  \end{tikzpicture}

